A Broad Study on the Transferability of Visual Representations with Contrastive Learning

Tremendous progress has been made in visual representation learning, notably with the recent success of self-supervised contrastive learning methods. Supervised contrastive learning has also been shown to outperform its cross-entropy counterparts by leveraging labels for choosing where to contrast. However, there has been little work to explore the transfer capability of contrastive learning to a different domain. In this paper, we conduct a comprehensive study on the transferability of learned representations of different contrastive approaches for linear evaluation, full-network transfer, and few-shot recognition on 12 downstream datasets from different domains, and object detection tasks on MSCOCO and VOC0712. The results show that the contrastive approaches learn representations that are easily transferable to a different downstream task. We further observe that the joint objective of self-supervised contrastive loss with cross-entropy/supervised-contrastive loss leads to better transferability of these models over their supervised counterparts. Our analysis reveals that the representations learned from the contrastive approaches contain more low/mid-level semantics than cross-entropy models, which enables them to quickly adapt to a new task. Our codes and models will be publicly available to facilitate future research on transferability of visual representations.

==> ICCV2021/Tables/R_layer-5.tex <==
\begin{tabular}{lll}
\toprule
{} & Intra-class distance & Inter-class distance \\
\midrule
\CE       &       0.33 $\pm$ 0.0139 &       0.60 $\pm$ 0.0115 \\
\MOCO     &       0.55 $\pm$ 0.0213 &       0.77 $\pm$ 0.0082 \\
\MIT     &       0.46 $\pm$ 0.0197 &       0.71 $\pm$ 0.0082 \\
\CEplusMOCO  &       0.28 $\pm$ 0.0139 &       0.55 $\pm$ 0.0099 \\
\MITplusMOCO &       0.49 $\pm$ 0.0196 &       0.73 $\pm$ 0.0078 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/Rcalc_layer-5.tex <==
\begin{tabular}{lll}
\toprule
Method & $R_{\text{intra}}$ & $R_{\text{inter}}$ \\
\midrule
\CE       &       0.32 $\pm$ 0.0057 &       0.60 $\pm$ 0.0044 \\
\MOCO     &       0.54 $\pm$ 0.0071 &       0.77 $\pm$ 0.0036 \\
\MIT      &       0.45 $\pm$ 0.0085 &       0.71 $\pm$ 0.0055 \\
\CEplusMOCO  &       0.28 $\pm$ 0.0053 &       0.55 $\pm$ 0.0041 \\
\MITplusMOCO &       0.48 $\pm$ 0.0073 &       0.73 $\pm$ 0.0040 \\

\bottomrule
\end{tabular}


==> ICCV2021/Tables/calibration.tex <==
\begin{tabular}{l|c  c| c c | c}
\toprule
& \multicolumn{2}{c|}{ImageNet} & \multicolumn{2}{c|}{Stylized ImageNet} & Downstream Datasets
\\
    Method & Top-1 &  ECE & Top-1 & ECE & ECE\\
\midrule
    \CE &  75.97  & 6.63 & 6.52 & 29.38 & 2.25 \\
    \MOCO & 66.07 & 1.60 & 5.34 & 21.59 & 1.80 \\
    \MIT & 77.32  & 4.49 & 10.12 & 16.35 & 1.70 \\
    \CEplusMOCO & 77.47  & 5.14 & 9.77 & 24.36 & 1.78 \\
    \MITplusMOCO & 77.11  & 4.31 & 9.70 & 13.42 & 1.65 \\
\bottomrule
\end{tabular}

==> ICCV2021/Tables/calibration_transfer.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
{} &  \rot{CropDisease} &  \rot{DeepWeeds} &  \rot{Flowers102} &  \rot{EuroSAT} &  \rot{Resisc45} &  \rot{ISIC} &  \rot{ChestX} &  \rot{Omniglot} &  \rot{SVHN} &  \rot{Kaokore} &  \rot{Sketch} &   \rot{DTD} &  \rot{Mean} \\
\midrule
\CE          &  0.65 & 1.2 & 2.2 & 0.89 & 1.14 & 3.19 & 0.76 & 3.55 & 2.94 & 3.69 & 2.82 & 3.96 & 2.25  \\
\MOCO        &   0.25 & 1.11 & 2.4 & 0.51 & 0.79 & 1.39 & 1.33 & 1.83 & 1.86 & 1.63 & 3.93 & 4.58 & 1.80   \\
\MIT         &  0.27 & 0.77 & 1.59 & 0.54 & 0.73 & 1.57 & 1.47 & 2.30 & 3.83 & 2.55 & 2.18 & 2.47 & 1.69    \\
\CEplusMOCO  & 0.45 & 1.08 & 1.47 & 0.64 & 0.74 & 1.06 & 1.23 & 3.59 & 3.11 & 2.94 & 1.64 & 3.41 & 1.78  \\
\MITplusMOCO & 0.18 & 0.79 & 1.04 & 0.53 & 0.93 & 1.48 & 1.44 & 2.32 & 2.81 & 2.81 & 2.35 & 3.09 & 1.65  \\
\bottomrule
\end{tabular}

==> ICCV2021/Tables/ce_aug_two_results.tex <==
\begin{tabular}{llllllllllll|l}
\toprule
             \rot{CropDisease} &               \rot{DeepWeeds} &              \rot{Flowers102} &                 \rot{EuroSAT} &                \rot{Resisc45} &                    \rot{ISIC} &                  \rot{ChestX} &                \rot{Omniglot} &                    \rot{SVHN} &                 \rot{Kaokore} &                  \rot{Sketch} &                     \rot{DTD} &                    \rot{Mean} \\
\midrule
\multicolumn{13}{l}{Linear Evaluation} \\
\midrule
95.49{\small $\pm$.09} &  82.21{\small $\pm$.43} &  86.94{\small $\pm$.17} &  93.79{\small $\pm$.03} &  84.29{\small $\pm$.02} &  76.86{\small $\pm$.46} &  43.82{\small $\pm$.21} &  65.95{\small $\pm$.24} &  68.61{\small $\pm$.15} &  74.75{\small $\pm$.81} &  69.39{\small $\pm$.10} &  68.00{\small $\pm$.46} &  75.84{\small $\pm$.27} \\
\midrule
\multicolumn{13}{l}{Few-shot Recognition (5-shot)} \\
\midrule
  79.47{\small $\pm$.65} &  45.03{\small $\pm$.55} &  77.92{\small $\pm$.65} &  76.54{\small $\pm$.64} &  69.62{\small $\pm$.75} &  40.61{\small $\pm$.52} &  25.44{\small $\pm$.41} &  95.56{\small $\pm$.29} &  37.68{\small $\pm$.57} &  38.39{\small $\pm$.53} &  71.26{\small $\pm$.68} &  63.04{\small $\pm$.74} &  60.05{\small $\pm$.58} \\

\midrule
\multicolumn{13}{l}{Full-network finetuning} \\
\midrule
99.89{\small $\pm$.02} &  97.31{\small $\pm$.16} &  95.03{\small $\pm$.11} &  98.87{\small $\pm$.02} &  96.09{\small $\pm$.02} &  88.38{\small $\pm$.96} &  55.93{\small $\pm$.39} &  90.39{\small $\pm$.13} &  97.21{\small $\pm$.03} &  88.15{\small $\pm$.39} &  80.33{\small $\pm$.23} &  75.59{\small $\pm$.28} &  88.60{\small $\pm$.23} \\


% \CEmoco &  95.49{\small $\pm$.09} &  82.21{\small $\pm$.43} &  86.94{\small $\pm$.17} &  93.79{\small $\pm$.03} &  84.29{\small $\pm$.02} &  76.86{\small $\pm$.46} &  43.82{\small $\pm$.21} &  65.95{\small $\pm$.24} &  68.61{\small $\pm$.15} &  74.75{\small $\pm$.81} &  69.39{\small $\pm$.10} &  68.00{\small $\pm$.46} &  75.84{\small $\pm$.27} \\
\bottomrule
\end{tabular}

==> ICCV2021/Tables/ce_strong_results.tex <==
\begin{tabular}{llllllllllll|l}
\toprule
             \rot{CropDisease} &               \rot{DeepWeeds} &              \rot{Flowers102} &                 \rot{EuroSAT} &                \rot{Resisc45} &                    \rot{ISIC} &                  \rot{ChestX} &                \rot{Omniglot} &                    \rot{SVHN} &                 \rot{Kaokore} &                  \rot{Sketch} &                     \rot{DTD} &                    \rot{Mean} \\
\midrule
\multicolumn{13}{l}{Linear Evaluation} \\
\midrule
   95.61{\small $\pm$.08} &  83.19{\small $\pm$.26} &  85.61{\small $\pm$.09} &  94.18{\small $\pm$.23} &  84.82{\small $\pm$.05} &  76.77{\small $\pm$.45} &  43.98{\small $\pm$.33} &  66.38{\small $\pm$.42} &  70.10{\small $\pm$.06} &  72.39{\small $\pm$1.49} &  69.97{\small $\pm$.14} &  66.74{\small $\pm$.86} &  75.81{\small $\pm$.37} \\
\midrule
\multicolumn{13}{l}{Few-shot Recognition (5-shot)} \\
\midrule
       82.13{\small $\pm$.61} &  46.09{\small $\pm$.58} &  80.83{\small $\pm$.61} &  78.79{\small $\pm$.63} &  71.76{\small $\pm$.71} &  41.48{\small $\pm$.53} &  26.47{\small $\pm$.42} &  94.68{\small $\pm$.32} &  34.99{\small $\pm$.57} &  41.96{\small $\pm$.55} &  72.13{\small $\pm$.69} &  64.42{\small $\pm$.71} &  61.31{\small $\pm$.58} \\

\midrule
\multicolumn{13}{l}{Full-network finetuning} \\
\midrule
      99.90{\small $\pm$.03} &  97.17{\small $\pm$.10} &   94.30{\small $\pm$.14} &  98.65{\small $\pm$.10} &  96.00{\small $\pm$.09} &  87.34{\small $\pm$.33} &  56.01{\small $\pm$.33} &  90.64{\small $\pm$.17} &  97.14{\small $\pm$.11} &  88.12{\small $\pm$.86} &  80.56{\small $\pm$.21} &  73.42{\small $\pm$.09} &  88.27{\small $\pm$.21} \\


% \CEmoco &  95.49{\small $\pm$.09} &  82.21{\small $\pm$.43} &  86.94{\small $\pm$.17} &  93.79{\small $\pm$.03} &  84.29{\small $\pm$.02} &  76.86{\small $\pm$.46} &  43.82{\small $\pm$.21} &  65.95{\small $\pm$.24} &  68.61{\small $\pm$.15} &  74.75{\small $\pm$.81} &  69.39{\small $\pm$.10} &  68.00{\small $\pm$.46} &  75.84{\small $\pm$.27} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/ce_torchvision_linbn_score.tex <==
\begin{tabular}{llllllllllllll}
\toprule
{} &             \rot{CropDisease} &               \rot{DeepWeeds} &              \rot{Flowers102} &                 \rot{EuroSAT} &                \rot{Resisc45} &                    \rot{ISIC} &                  \rot{ChestX} &                \rot{Omniglot} &                    \rot{SVHN} &                 \rot{Kaokore} &                  \rot{Sketch} &                     \rot{DTD} &                    \rot{Mean} \\
\midrule
\CEtorch &  98.19{\small $\pm$.05} &  87.58{\small $\pm$.18} &  88.40{\small $\pm$.18} &  95.21{\small $\pm$.03} &  85.62{\small $\pm$.06} &  76.87{\small $\pm$.13} &  45.05{\small $\pm$.23} &  64.39{\small $\pm$.34} &  70.41{\small $\pm$.11} &  75.79{\small $\pm$.11} &  66.18{\small $\pm$.43} &  71.72{\small $\pm$.24} &  77.12{\small $\pm$.17} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/ce_torchvision_tfmbn_score.tex <==
\begin{tabular}{llllllllllllll}
\toprule
{} &             \rot{CropDisease} &               \rot{DeepWeeds} &              \rot{Flowers102} &                 \rot{EuroSAT} &                \rot{Resisc45} &                    \rot{ISIC} &                  \rot{ChestX} &                \rot{Omniglot} &                    \rot{SVHN} &                 \rot{Kaokore} &                  \rot{Sketch} &                     \rot{DTD} &                    \rot{Mean} \\
\midrule
\CEtorch &  99.87{\small $\pm$.01} &  97.53{\small $\pm$.09} &  95.47{\small $\pm$.20} &  98.91{\small $\pm$.05} &  95.92{\small $\pm$.19} &  88.74{\small $\pm$.27} &  54.47{\small $\pm$.35} &  89.99{\small $\pm$.14} &  96.96{\small $\pm$.04} &  87.73{\small $\pm$.30} &  78.36{\small $\pm$.14} &  73.84{\small $\pm$.27} &  88.15{\small $\pm$.17} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/dataset.tex <==
\begin{tabular}{l| l|r r r }
    \toprule
    Category & Dataset & Train Size & Test Size & Classes \\ 
    \midrule
    \multirow{3}{*}{Natural}
    & CropDisease~\cite{mohanty2016cropdisease} & 43456 & 10849 & 38 \\%&  \\
    & Flowers~\cite{nilsback2008automatedflowers102} & 1020 & 6149 & 102 \\%&  \\
    & DeepWeeds~\cite{DeepWeeds2019} & 12252 & 5257 & 9 \\%&  \\
    \midrule
    \multirow{2}{*}{Satellite}
    & EuroSAT~\cite{helber2019eurosat} & 18900 & 8100 & 10 \\%&  \\
    & Resisc45~\cite{cheng2017remoteresisc45} & 22005 & 9495 & 45 \\%&  \\
    \midrule
    \multirow{2}{*}{Symbolic}
    & Omniglot~\cite{lake2015humanomniglot} & 9226 & 3954 & 1623 \\%&  \\
    & SVHN~\cite{netzer2011readingsvhn} & 73257 & 26032 & 10 \\%&  \\
    \midrule
    \multirow{2}{*}{Medical}
    & ISIC~\cite{codella2019skinisic} & 7007 & 3008 & 7  \\%&  \\
    & ChestX~\cite{wang2017chestx} & 18090 & 7758 & 7 \\%&  \\
    \midrule
    \multirow{2}{*}{Illustrative}
    & Kaokore~\cite{tian2020kaokore} & 6568 & 821 & 8 \\%&  \\
    & Sketch~\cite{wang2019learningsketch} & 35000 & 15889 & 1000 \\%&  \\
    \midrule
    Texture & 
    DTD~\cite{cimpoi2014DTD} & 3760 & 1880 & 47 \\%&  \\
    \bottomrule
\end{tabular}

==> ICCV2021/Tables/ece_linbn_res50_score.tex <==
\begin{tabular}{l|llllllllllll|l}
\toprule
{} &            \rot{CropDisease} &              \rot{DeepWeeds} &             \rot{Flowers102} &                \rot{EuroSAT} &               \rot{Resisc45} &                   \rot{ISIC} &                 \rot{ChestX} &                \rot{Omniglot} &                   \rot{SVHN} &                  \rot{Kaokore} &                  \rot{Sketch} &                     \rot{DTD} &                   \rot{Mean} \\
\midrule
\CE          &  0.83{\small $\pm$.06} &  1.41{\small $\pm$.37} &  2.98{\small $\pm$.33} &  0.64{\small $\pm$.11} &  6.89{\small $\pm$.32} &  1.74{\small $\pm$.26} &  2.79{\small $\pm$.26} &   9.30{\small $\pm$.43} &  2.10{\small $\pm$.28} &    4.84{\small $\pm$.20} &  9.60{\small $\pm$1.45} &   6.64{\small $\pm$.55} &  4.15{\small $\pm$.38} \\
% \CEstrong    &  1.59{\small $\pm$.07} &  1.78{\small $\pm$.15} &  2.92{\small $\pm$.34} &  0.71{\small $\pm$.07} &  1.09{\small $\pm$.06} &  2.02{\small $\pm$.25} &  1.34{\small $\pm$.26} &   5.16{\small $\pm$.37} &  2.72{\small $\pm$.19} &  13.87{\small $\pm$1.22} &  11.90{\small $\pm$.27} &  11.92{\small $\pm$.80} &  4.75{\small $\pm$.34} \\
\MOCO        &  0.24{\small $\pm$.03} &  3.58{\small $\pm$.15} &  2.52{\small $\pm$.12} &  0.78{\small $\pm$.08} &  1.02{\small $\pm$.21} &  2.92{\small $\pm$.45} &  2.01{\small $\pm$.47} &  19.02{\small $\pm$.66} &  3.99{\small $\pm$.23} &    3.93{\small $\pm$.64} &   6.46{\small $\pm$.18} &   7.08{\small $\pm$.56} &  4.46{\small $\pm$.31} \\
\MIT         &  0.55{\small $\pm$.03} &  1.80{\small $\pm$.15} &  4.21{\small $\pm$.12} &  0.99{\small $\pm$.15} &  4.83{\small $\pm$.21} &  2.05{\small $\pm$.20} &  1.80{\small $\pm$.25} &   3.82{\small $\pm$.33} &  2.52{\small $\pm$.25} &    3.37{\small $\pm$.54} &   7.27{\small $\pm$.23} &   3.53{\small $\pm$.24} &  3.06{\small $\pm$.23} \\
\CEplusMOCO  &  0.57{\small $\pm$.06} &  7.16{\small $\pm$.20} &  1.02{\small $\pm$.32} &  0.68{\small $\pm$.09} &  4.52{\small $\pm$.15} &  4.11{\small $\pm$.22} &  3.04{\small $\pm$.29} &   4.78{\small $\pm$.22} &  2.36{\small $\pm$.28} &    4.79{\small $\pm$.30} &   7.62{\small $\pm$.14} &   4.96{\small $\pm$.18} &  3.80{\small $\pm$.20} \\
\MITplusMOCO &  0.55{\small $\pm$.04} &  2.40{\small $\pm$.08} &  3.10{\small $\pm$.27} &  0.78{\small $\pm$.06} &  0.98{\small $\pm$.05} &  4.69{\small $\pm$.31} &  1.64{\small $\pm$.23} &   4.87{\small $\pm$.53} &  3.23{\small $\pm$.43} &    6.96{\small $\pm$.73} &   5.15{\small $\pm$.30} &   6.38{\small $\pm$.31} &  3.39{\small $\pm$.28} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/few-shot-all.tex <==
\begin{tabular}{ll||llllllllllll|l}
\toprule
{} &            \rot{miniImagenet} &             \rot{CropDisease} &               \rot{DeepWeeds} &              \rot{Flowers102} &                 \rot{EuroSAT} &                \rot{Resisc45} &                    \rot{ISIC} &                  \rot{ChestX} &                \rot{Omniglot} &                    \rot{SVHN} &                 \rot{Kaokore} &                  \rot{Sketch} &                     \rot{DTD} &                    \rot{Mean} \\
\midrule
\multicolumn{14}{l}{1-shot} \\
\midrule
\CE          &  53.96{\small $\pm$.82} &  68.72{\small $\pm$.85} &  35.73{\small $\pm$.62} &  62.03{\small $\pm$.92} &  63.47{\small $\pm$.91} &  53.38{\small $\pm$.75} &  33.33{\small $\pm$.60} &  22.78{\small $\pm$.41} &  83.73{\small $\pm$.71} &  23.37{\small $\pm$.41} &  28.92{\small $\pm$.54} &  45.25{\small $\pm$.79} &  41.43{\small $\pm$.75} &  46.84{\small $\pm$.69} \\
\MOCO        &  48.88{\small $\pm$.77} &  65.35{\small $\pm$.85} &  38.68{\small $\pm$.61} &  66.04{\small $\pm$.85} &  66.07{\small $\pm$.83} &  53.09{\small $\pm$.86} &  33.73{\small $\pm$.60} &  22.93{\small $\pm$.43} &  81.88{\small $\pm$.74} &  23.28{\small $\pm$.40} &  31.70{\small $\pm$.61} &  47.83{\small $\pm$.79} &  44.19{\small $\pm$.79} &  47.90{\small $\pm$.70} \\
\MIT         &  55.50{\small $\pm$.78} &  63.59{\small $\pm$.83} &  35.71{\small $\pm$.59} &  63.17{\small $\pm$.86} &  63.41{\small $\pm$.83} &  55.14{\small $\pm$.81} &  32.15{\small $\pm$.60} &  22.73{\small $\pm$.41} &  87.52{\small $\pm$.66} &  25.82{\small $\pm$.46} &  32.87{\small $\pm$.59} &  53.55{\small $\pm$.85} &  48.22{\small $\pm$.82} &  48.66{\small $\pm$.69} \\
\CEplusMOCO  &  56.84{\small $\pm$.79} &  66.06{\small $\pm$.80} &  38.07{\small $\pm$.62} &  68.65{\small $\pm$.81} &  65.88{\small $\pm$.84} &  55.76{\small $\pm$.86} &  33.52{\small $\pm$.61} &  23.50{\small $\pm$.42} &  87.20{\small $\pm$.63} &  24.99{\small $\pm$.44} &  33.87{\small $\pm$.61} &  52.42{\small $\pm$.86} &  49.36{\small $\pm$.84} &  49.94{\small $\pm$.70} \\
\MITplusMOCO &  52.51{\small $\pm$.79} &  65.27{\small $\pm$.80} &  38.11{\small $\pm$.59} &  68.74{\small $\pm$.86} &  66.24{\small $\pm$.84} &  54.90{\small $\pm$.88} &  34.09{\small $\pm$.62} &  23.94{\small $\pm$.43} &  88.24{\small $\pm$.65} &  24.58{\small $\pm$.43} &  33.06{\small $\pm$.60} &  50.90{\small $\pm$.86} &  47.16{\small $\pm$.80} &  49.60{\small $\pm$.70} \\
\midrule
\multicolumn{14}{l}{1-shot} \\
\midrule
\CE          &  72.47{\small $\pm$.62} &  86.58{\small $\pm$.56} &  48.33{\small $\pm$.55} &  81.31{\small $\pm$.68} &  78.51{\small $\pm$.68} &  72.86{\small $\pm$.67} &  44.28{\small $\pm$.52} &  26.16{\small $\pm$.43} &  94.26{\small $\pm$.34} &  27.98{\small $\pm$.48} &  37.63{\small $\pm$.54} &  64.64{\small $\pm$.74} &  57.64{\small $\pm$.73} &  60.01{\small $\pm$.58} \\
% \CEstrong    &  73.62{\small $\pm$.63} &  82.13{\small $\pm$.61} &  46.09{\small $\pm$.58} &  80.83{\small $\pm$.61} &  78.79{\small $\pm$.63} &  71.76{\small $\pm$.71} &  41.48{\small $\pm$.53} &  26.47{\small $\pm$.42} &  94.68{\small $\pm$.32} &  34.99{\small $\pm$.57} &  41.96{\small $\pm$.55} &  72.13{\small $\pm$.69} &  64.42{\small $\pm$.71} &  61.31{\small $\pm$.58} \\
\MOCO        &  67.71{\small $\pm$.63} &  83.29{\small $\pm$.62} &  49.90{\small $\pm$.59} &  84.29{\small $\pm$.57} &  81.65{\small $\pm$.60} &  72.36{\small $\pm$.74} &  45.20{\small $\pm$.52} &  26.91{\small $\pm$.44} &  93.61{\small $\pm$.36} &  27.10{\small $\pm$.46} &  42.75{\small $\pm$.57} &  66.32{\small $\pm$.72} &  61.35{\small $\pm$.73} &  61.23{\small $\pm$.58} \\
\MIT         &  75.20{\small $\pm$.62} &  83.44{\small $\pm$.60} &  47.74{\small $\pm$.58} &  82.93{\small $\pm$.59} &  80.94{\small $\pm$.63} &  74.48{\small $\pm$.70} &  42.97{\small $\pm$.52} &  26.23{\small $\pm$.43} &  96.78{\small $\pm$.23} &  33.22{\small $\pm$.53} &  45.10{\small $\pm$.57} &  74.24{\small $\pm$.71} &  65.42{\small $\pm$.76} &  62.79{\small $\pm$.57} \\
\CEplusMOCO  &  76.13{\small $\pm$.60} &  84.68{\small $\pm$.59} &  50.02{\small $\pm$.60} &  86.88{\small $\pm$.54} &  82.63{\small $\pm$.58} &  75.11{\small $\pm$.71} &  44.66{\small $\pm$.49} &  27.93{\small $\pm$.45} &  96.19{\small $\pm$.27} &  31.36{\small $\pm$.52} &  45.32{\small $\pm$.57} &  72.38{\small $\pm$.68} &  67.21{\small $\pm$.71} &  63.70{\small $\pm$.56} \\
\MITplusMOCO &  72.81{\small $\pm$.59} &  84.26{\small $\pm$.59} &  50.35{\small $\pm$.59} &  86.72{\small $\pm$.52} &  82.57{\small $\pm$.61} &  74.94{\small $\pm$.72} &  45.82{\small $\pm$.51} &  28.19{\small $\pm$.46} &  96.72{\small $\pm$.24} &  30.67{\small $\pm$.50} &  45.26{\small $\pm$.57} &  71.09{\small $\pm$.72} &  65.08{\small $\pm$.72} &  63.47{\small $\pm$.56} \\
\midrule
\multicolumn{14}{l}{1-shot} \\
\midrule
\CE          &  80.81{\small $\pm$.50} &  92.51{\small $\pm$.39} &  58.43{\small $\pm$.56} &  89.00{\small $\pm$.53} &  84.77{\small $\pm$.53} &  82.08{\small $\pm$.55} &  52.88{\small $\pm$.54} &  29.86{\small $\pm$.44} &  97.76{\small $\pm$.20} &  35.69{\small $\pm$.51} &  46.87{\small $\pm$.53} &  76.43{\small $\pm$.61} &  67.85{\small $\pm$.67} &  67.84{\small $\pm$.51} \\
% \CEstrong    &  81.83{\small $\pm$.50} &  89.48{\small $\pm$.47} &  54.19{\small $\pm$.54} &  88.72{\small $\pm$.49} &  85.87{\small $\pm$.51} &  80.91{\small $\pm$.58} &  49.26{\small $\pm$.50} &  31.75{\small $\pm$.44} &  97.84{\small $\pm$.20} &  44.79{\small $\pm$.60} &  51.87{\small $\pm$.54} &  82.84{\small $\pm$.53} &  73.14{\small $\pm$.63} &  69.22{\small $\pm$.50} \\
\MOCO        &  76.95{\small $\pm$.52} &  90.42{\small $\pm$.45} &  58.99{\small $\pm$.56} &  90.77{\small $\pm$.42} &  87.72{\small $\pm$.47} &  82.20{\small $\pm$.56} &  53.57{\small $\pm$.52} &  32.01{\small $\pm$.45} &  97.70{\small $\pm$.20} &  34.70{\small $\pm$.53} &  52.71{\small $\pm$.56} &  77.94{\small $\pm$.57} &  71.00{\small $\pm$.64} &  69.14{\small $\pm$.49} \\
\MIT         &  83.32{\small $\pm$.46} &  90.73{\small $\pm$.45} &  55.90{\small $\pm$.58} &  90.45{\small $\pm$.42} &  87.71{\small $\pm$.45} &  83.40{\small $\pm$.54} &  51.11{\small $\pm$.50} &  31.06{\small $\pm$.47} &  98.87{\small $\pm$.13} &  44.98{\small $\pm$.57} &  54.94{\small $\pm$.51} &  85.23{\small $\pm$.48} &  74.11{\small $\pm$.63} &  70.71{\small $\pm$.48} \\
\CEplusMOCO  &  84.24{\small $\pm$.45} &  91.27{\small $\pm$.42} &  58.63{\small $\pm$.54} &  92.70{\small $\pm$.39} &  89.13{\small $\pm$.44} &  84.54{\small $\pm$.54} &  52.80{\small $\pm$.50} &  33.42{\small $\pm$.47} &  98.63{\small $\pm$.15} &  41.60{\small $\pm$.57} &  54.72{\small $\pm$.54} &  83.32{\small $\pm$.52} &  75.78{\small $\pm$.62} &  71.38{\small $\pm$.48} \\
\MITplusMOCO &  82.07{\small $\pm$.47} &  91.54{\small $\pm$.42} &  59.24{\small $\pm$.55} &  92.51{\small $\pm$.38} &  89.04{\small $\pm$.43} &  84.18{\small $\pm$.53} &  54.08{\small $\pm$.51} &  33.92{\small $\pm$.48} &  98.71{\small $\pm$.15} &  40.84{\small $\pm$.58} &  55.25{\small $\pm$.55} &  82.84{\small $\pm$.53} &  74.58{\small $\pm$.63} &  71.39{\small $\pm$.48} \\

\bottomrule
\end{tabular}


==> ICCV2021/Tables/few_shot_1520.tex <==
\begin{tabular}{l|l||llllllllllll|l}
\toprule
{} & \rot{Mini-IN$^*$} & \rot{CropDisease} & \rot{DeepWeeds} & \rot{Flowers102} & \rot{EuroSAT} & \rot{Resisc45} &   \rot{ISIC} & \rot{ChestX} & \rot{Omniglot} &   \rot{SVHN} & \rot{Kaokore} & \rot{Sketch} &    \rot{DTD} &   \rot{Mean} \\
% \midrule
% \multicolumn{15}{l}{{1-shot}} \\
% \midrule
% \CE          &  53.96 &  68.72 &  35.73 &  62.03 &  63.47 &  53.38 &  33.33 &  22.78 &  83.73 &  23.37 &  28.92 &  45.25 &  41.43 &  46.84 \\
% % \CEstrong    &  55.27 &  62.16 &  34.65 &  60.83 &  61.55 &  52.86 &  31.52 &  22.96 &  83.07 &  27.07 &  31.54 &  51.67 &  46.25 &  47.18 \\
% \MOCO        &  48.88 &  65.35 &  38.68 &  66.04 &  66.07 &  53.09 &  33.73 &  22.93 &  81.88 &  23.28 &  31.70 &  47.83 &  44.19 &  47.90 \\
% \MIT         &  55.50 &  63.59 &  35.71 &  63.17 &  63.41 &  55.14 &  32.15 &  22.73 &  87.52 &  25.82 &  32.87 &  53.55 &  48.22 &  48.66 \\
% \CEplusMOCO  &  56.84 &  66.06 &  38.07 &  68.65 &  65.88 &  55.76 &  33.52 &  23.50 &  87.20 &  24.99 &  33.87 &  52.42 &  49.36 &  {\bf49.94} \\
% \MITplusMOCO &  52.51 &  65.27 &  38.11 &  68.74 &  66.24 &  54.90 &  34.09 &  23.94 &  88.24 &  24.58 &  33.06 &  50.90 &  47.16 &  {\bf49.60} \\
\midrule
\multicolumn{15}{l}{{5-shot}} \\
\midrule
\CE          &  72.47 &  86.58 &  48.33 &  81.31 &  78.51 &  72.86 &  44.28 &  26.16 &  94.26 &  27.98 &  37.63 &  64.64 &  57.64 &  60.01 \\
% \CEstrong    &  73.62 &  82.13 &  46.09 &  80.83 &  78.79 &  71.76 &  41.48 &  26.47 &  94.68 &  34.99 &  41.96 &  72.13 &  64.42 &  61.31 \\
\MOCO        &  67.71 &  83.29 &  49.90 &  84.29 &  81.65 &  72.36 &  45.20 &  26.91 &  93.61 &  27.10 &  42.75 &  66.32 &  61.35 &  61.23 \\
\MIT         &  75.20 &  83.44 &  47.74 &  82.93 &  80.94 &  74.48 &  42.97 &  26.23 &  96.78 &  33.22 &  45.10 &  74.24 &  65.42 &  62.79 \\
\CEplusMOCO  &  76.13 &  84.68 &  50.02 &  86.88 &  82.63 &  75.11 &  44.66 &  27.93 &  96.19 &  31.36 &  45.32 &  72.38 &  67.21 &  {\bf63.70} \\
\MITplusMOCO &  72.81 &  84.26 &  50.35 &  86.72 &  82.57 &  74.94 &  45.82 &  28.19 &  96.72 &  30.67 &  45.26 &  71.09 &  65.08 &  {\bf63.47} \\
\midrule
\multicolumn{15}{l}{{20-shot}} \\
\midrule
\CE          &  80.81 &  92.51 &  58.43 &  89.00 &  84.77 &  82.08 &  52.88 &  29.86 &  97.76 &  35.69 &  46.87 &  76.43 &  67.85 &  67.84 \\
% \CEstrong    &  81.83 &  89.48 &  54.19 &  88.72 &  85.87 &  80.91 &  49.26 &  31.75 &  97.84 &  44.79 &  51.87 &  82.84 &  73.14 &  69.22 \\
\MOCO        &  76.95 &  90.42 &  58.99 &  90.77 &  87.72 &  82.20 &  53.57 &  32.01 &  97.70 &  34.70 &  52.71 &  77.94 &  71.00 &  69.14 \\
\MIT         &  83.32 &  90.73 &  55.90 &  90.45 &  87.71 &  83.40 &  51.11 &  31.06 &  98.87 &  44.98 &  54.94 &  85.23 &  74.11 &  70.71 \\
\CEplusMOCO  &  84.24 &  91.27 &  58.63 &  92.70 &  89.13 &  84.54 &  52.80 &  33.42 &  98.63 &  41.60 &  54.72 &  83.32 &  75.78 &  {\bf71.38} \\
\MITplusMOCO &  82.07 &  91.54 &  59.24 &  92.51 &  89.04 &  84.18 &  54.08 &  33.92 &  98.71 &  40.84 &  55.25 &  82.84 &  74.58 &  {\bf71.39} \\

\bottomrule
\multicolumn{15}{l}{\footnotesize $^*$: test on the novel classes.}
\end{tabular}


==> ICCV2021/Tables/few_shot_1_score.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
{} &            \rot{miniImagenet} &             \rot{CropDisease} &               \rot{DeepWeeds} &              \rot{Flowers102} &                 \rot{EuroSAT} &                \rot{Resisc45} &                    \rot{ISIC} &                  \rot{ChestX} &                \rot{Omniglot} &                    \rot{SVHN} &                 \rot{Kaokore} &                  \rot{Sketch} &                     \rot{DTD} &                    \rot{Mean} \\
\midrule
\CE          &  53.96{\small $\pm$.82} &  68.72{\small $\pm$.85} &  35.73{\small $\pm$.62} &  62.03{\small $\pm$.92} &  63.47{\small $\pm$.91} &  53.38{\small $\pm$.75} &  33.33{\small $\pm$.60} &  22.78{\small $\pm$.41} &  83.73{\small $\pm$.71} &  23.37{\small $\pm$.41} &  28.92{\small $\pm$.54} &  45.25{\small $\pm$.79} &  41.43{\small $\pm$.75} &  46.84{\small $\pm$.69} \\
% \CEstrong    &  55.27{\small $\pm$.77} &  62.16{\small $\pm$.80} &  34.65{\small $\pm$.58} &  60.83{\small $\pm$.82} &  61.55{\small $\pm$.83} &  52.86{\small $\pm$.82} &  31.52{\small $\pm$.56} &  22.96{\small $\pm$.41} &  83.07{\small $\pm$.74} &  27.07{\small $\pm$.47} &  31.54{\small $\pm$.55} &  51.67{\small $\pm$.82} &  46.25{\small $\pm$.78} &  47.18{\small $\pm$.68} \\
\MOCO        &  48.88{\small $\pm$.77} &  65.35{\small $\pm$.85} &  38.68{\small $\pm$.61} &  66.04{\small $\pm$.85} &  66.07{\small $\pm$.83} &  53.09{\small $\pm$.86} &  33.73{\small $\pm$.60} &  22.93{\small $\pm$.43} &  81.88{\small $\pm$.74} &  23.28{\small $\pm$.40} &  31.70{\small $\pm$.61} &  47.83{\small $\pm$.79} &  44.19{\small $\pm$.79} &  47.90{\small $\pm$.70} \\
\MIT         &  55.50{\small $\pm$.78} &  63.59{\small $\pm$.83} &  35.71{\small $\pm$.59} &  63.17{\small $\pm$.86} &  63.41{\small $\pm$.83} &  55.14{\small $\pm$.81} &  32.15{\small $\pm$.60} &  22.73{\small $\pm$.41} &  87.52{\small $\pm$.66} &  25.82{\small $\pm$.46} &  32.87{\small $\pm$.59} &  53.55{\small $\pm$.85} &  48.22{\small $\pm$.82} &  48.66{\small $\pm$.69} \\
\CEplusMOCO  &  56.84{\small $\pm$.79} &  66.06{\small $\pm$.80} &  38.07{\small $\pm$.62} &  68.65{\small $\pm$.81} &  65.88{\small $\pm$.84} &  55.76{\small $\pm$.86} &  33.52{\small $\pm$.61} &  23.50{\small $\pm$.42} &  87.20{\small $\pm$.63} &  24.99{\small $\pm$.44} &  33.87{\small $\pm$.61} &  52.42{\small $\pm$.86} &  49.36{\small $\pm$.84} &  49.94{\small $\pm$.70} \\
\MITplusMOCO &  52.51{\small $\pm$.79} &  65.27{\small $\pm$.80} &  38.11{\small $\pm$.59} &  68.74{\small $\pm$.86} &  66.24{\small $\pm$.84} &  54.90{\small $\pm$.88} &  34.09{\small $\pm$.62} &  23.94{\small $\pm$.43} &  88.24{\small $\pm$.65} &  24.58{\small $\pm$.43} &  33.06{\small $\pm$.60} &  50.90{\small $\pm$.86} &  47.16{\small $\pm$.80} &  49.60{\small $\pm$.70} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/few_shot_1_with_std.tex <==
\begin{tabular}{lllllll}
\toprule
{} &                      \CE &                \CEstrong &                    \MOCO &                     \MIT &              \CEplusMOCO &             \MITplusMOCO \\
\midrule
miniImagenet &  53.96{\small $\pm$0.82} &  55.27{\small $\pm$0.77} &  48.88{\small $\pm$0.77} &  55.50{\small $\pm$0.78} &  56.84{\small $\pm$0.79} &  52.51{\small $\pm$0.79} \\
CropDisease  &  68.72{\small $\pm$0.85} &  62.16{\small $\pm$0.80} &  65.35{\small $\pm$0.85} &  63.59{\small $\pm$0.83} &  66.06{\small $\pm$0.80} &  65.27{\small $\pm$0.80} \\
DeepWeeds    &  35.73{\small $\pm$0.62} &  34.65{\small $\pm$0.58} &  38.68{\small $\pm$0.61} &  35.71{\small $\pm$0.59} &  38.07{\small $\pm$0.62} &  38.11{\small $\pm$0.59} \\
Flowers102   &  62.03{\small $\pm$0.92} &  60.83{\small $\pm$0.82} &  66.04{\small $\pm$0.85} &  63.17{\small $\pm$0.86} &  68.65{\small $\pm$0.81} &  68.74{\small $\pm$0.86} \\
EuroSAT      &  63.47{\small $\pm$0.91} &  61.55{\small $\pm$0.83} &  66.07{\small $\pm$0.83} &  63.41{\small $\pm$0.83} &  65.88{\small $\pm$0.84} &  66.24{\small $\pm$0.84} \\
Resisc45     &  53.38{\small $\pm$0.75} &  52.86{\small $\pm$0.82} &  53.09{\small $\pm$0.86} &  55.14{\small $\pm$0.81} &  55.76{\small $\pm$0.86} &  54.90{\small $\pm$0.88} \\
ISIC         &  33.33{\small $\pm$0.60} &  31.52{\small $\pm$0.56} &  33.73{\small $\pm$0.60} &  32.15{\small $\pm$0.60} &  33.52{\small $\pm$0.61} &  34.09{\small $\pm$0.62} \\
ChestX       &  22.78{\small $\pm$0.41} &  22.96{\small $\pm$0.41} &  22.93{\small $\pm$0.43} &  22.73{\small $\pm$0.41} &  23.50{\small $\pm$0.42} &  23.94{\small $\pm$0.43} \\
Omniglot     &  83.73{\small $\pm$0.71} &  83.07{\small $\pm$0.74} &  81.88{\small $\pm$0.74} &  87.52{\small $\pm$0.66} &  87.20{\small $\pm$0.63} &  88.24{\small $\pm$0.65} \\
SVHN         &  23.37{\small $\pm$0.41} &  27.07{\small $\pm$0.47} &  23.28{\small $\pm$0.40} &  25.82{\small $\pm$0.46} &  24.99{\small $\pm$0.44} &  24.58{\small $\pm$0.43} \\
Kaokore      &  28.92{\small $\pm$0.54} &  31.54{\small $\pm$0.55} &  31.70{\small $\pm$0.61} &  32.87{\small $\pm$0.59} &  33.87{\small $\pm$0.61} &  33.06{\small $\pm$0.60} \\
Sketch       &  45.25{\small $\pm$0.79} &  51.67{\small $\pm$0.82} &  47.83{\small $\pm$0.79} &  53.55{\small $\pm$0.85} &  52.42{\small $\pm$0.86} &  50.90{\small $\pm$0.86} \\
DTD          &  41.43{\small $\pm$0.75} &  46.25{\small $\pm$0.78} &  44.19{\small $\pm$0.79} &  48.22{\small $\pm$0.82} &  49.36{\small $\pm$0.84} &  47.16{\small $\pm$0.80} \\
\midrule
Mean         &  46.84{\small $\pm$0.69} &  47.18{\small $\pm$0.68} &  47.90{\small $\pm$0.70} &  48.66{\small $\pm$0.69} &  49.94{\small $\pm$0.70} &  49.60{\small $\pm$0.70} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/few_shot_20_score.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
{} &            \rot{miniImagenet} &             \rot{CropDisease} &               \rot{DeepWeeds} &              \rot{Flowers102} &                 \rot{EuroSAT} &                \rot{Resisc45} &                    \rot{ISIC} &                  \rot{ChestX} &                \rot{Omniglot} &                    \rot{SVHN} &                 \rot{Kaokore} &                  \rot{Sketch} &                     \rot{DTD} &                    \rot{Mean} \\
\midrule
\CE          &  80.81{\small $\pm$.50} &  92.51{\small $\pm$.39} &  58.43{\small $\pm$.56} &  89.00{\small $\pm$.53} &  84.77{\small $\pm$.53} &  82.08{\small $\pm$.55} &  52.88{\small $\pm$.54} &  29.86{\small $\pm$.44} &  97.76{\small $\pm$.20} &  35.69{\small $\pm$.51} &  46.87{\small $\pm$.53} &  76.43{\small $\pm$.61} &  67.85{\small $\pm$.67} &  67.84{\small $\pm$.51} \\
% \CEstrong    &  81.83{\small $\pm$.50} &  89.48{\small $\pm$.47} &  54.19{\small $\pm$.54} &  88.72{\small $\pm$.49} &  85.87{\small $\pm$.51} &  80.91{\small $\pm$.58} &  49.26{\small $\pm$.50} &  31.75{\small $\pm$.44} &  97.84{\small $\pm$.20} &  44.79{\small $\pm$.60} &  51.87{\small $\pm$.54} &  82.84{\small $\pm$.53} &  73.14{\small $\pm$.63} &  69.22{\small $\pm$.50} \\
\MOCO        &  76.95{\small $\pm$.52} &  90.42{\small $\pm$.45} &  58.99{\small $\pm$.56} &  90.77{\small $\pm$.42} &  87.72{\small $\pm$.47} &  82.20{\small $\pm$.56} &  53.57{\small $\pm$.52} &  32.01{\small $\pm$.45} &  97.70{\small $\pm$.20} &  34.70{\small $\pm$.53} &  52.71{\small $\pm$.56} &  77.94{\small $\pm$.57} &  71.00{\small $\pm$.64} &  69.14{\small $\pm$.49} \\
\MIT         &  83.32{\small $\pm$.46} &  90.73{\small $\pm$.45} &  55.90{\small $\pm$.58} &  90.45{\small $\pm$.42} &  87.71{\small $\pm$.45} &  83.40{\small $\pm$.54} &  51.11{\small $\pm$.50} &  31.06{\small $\pm$.47} &  98.87{\small $\pm$.13} &  44.98{\small $\pm$.57} &  54.94{\small $\pm$.51} &  85.23{\small $\pm$.48} &  74.11{\small $\pm$.63} &  70.71{\small $\pm$.48} \\
\CEplusMOCO  &  84.24{\small $\pm$.45} &  91.27{\small $\pm$.42} &  58.63{\small $\pm$.54} &  92.70{\small $\pm$.39} &  89.13{\small $\pm$.44} &  84.54{\small $\pm$.54} &  52.80{\small $\pm$.50} &  33.42{\small $\pm$.47} &  98.63{\small $\pm$.15} &  41.60{\small $\pm$.57} &  54.72{\small $\pm$.54} &  83.32{\small $\pm$.52} &  75.78{\small $\pm$.62} &  71.38{\small $\pm$.48} \\
\MITplusMOCO &  82.07{\small $\pm$.47} &  91.54{\small $\pm$.42} &  59.24{\small $\pm$.55} &  92.51{\small $\pm$.38} &  89.04{\small $\pm$.43} &  84.18{\small $\pm$.53} &  54.08{\small $\pm$.51} &  33.92{\small $\pm$.48} &  98.71{\small $\pm$.15} &  40.84{\small $\pm$.58} &  55.25{\small $\pm$.55} &  82.84{\small $\pm$.53} &  74.58{\small $\pm$.63} &  71.39{\small $\pm$.48} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/few_shot_20_with_std.tex <==
\begin{tabular}{lllllll}
\toprule
{} &                      \CE &                \CEstrong &                    \MOCO &                     \MIT &              \CEplusMOCO &             \MITplusMOCO \\
\midrule
miniImagenet &  80.81{\small $\pm$0.50} &  81.83{\small $\pm$0.50} &  76.95{\small $\pm$0.52} &  83.32{\small $\pm$0.46} &  84.24{\small $\pm$0.45} &  82.07{\small $\pm$0.47} \\
CropDisease  &  92.51{\small $\pm$0.39} &  89.48{\small $\pm$0.47} &  90.42{\small $\pm$0.45} &  90.73{\small $\pm$0.45} &  91.27{\small $\pm$0.42} &  91.54{\small $\pm$0.42} \\
DeepWeeds    &  58.43{\small $\pm$0.56} &  54.19{\small $\pm$0.54} &  58.99{\small $\pm$0.56} &  55.90{\small $\pm$0.58} &  58.63{\small $\pm$0.54} &  59.24{\small $\pm$0.55} \\
Flowers102   &  89.00{\small $\pm$0.53} &  88.72{\small $\pm$0.49} &  90.77{\small $\pm$0.42} &  90.45{\small $\pm$0.42} &  92.70{\small $\pm$0.39} &  92.51{\small $\pm$0.38} \\
EuroSAT      &  84.77{\small $\pm$0.53} &  85.87{\small $\pm$0.51} &  87.72{\small $\pm$0.47} &  87.71{\small $\pm$0.45} &  89.13{\small $\pm$0.44} &  89.04{\small $\pm$0.43} \\
Resisc45     &  82.08{\small $\pm$0.55} &  80.91{\small $\pm$0.58} &  82.20{\small $\pm$0.56} &  83.40{\small $\pm$0.54} &  84.54{\small $\pm$0.54} &  84.18{\small $\pm$0.53} \\
ISIC         &  52.88{\small $\pm$0.54} &  49.26{\small $\pm$0.50} &  53.57{\small $\pm$0.52} &  51.11{\small $\pm$0.50} &  52.80{\small $\pm$0.50} &  54.08{\small $\pm$0.51} \\
ChestX       &  29.86{\small $\pm$0.44} &  31.75{\small $\pm$0.44} &  32.01{\small $\pm$0.45} &  31.06{\small $\pm$0.47} &  33.42{\small $\pm$0.47} &  33.92{\small $\pm$0.48} \\
Omniglot     &  97.76{\small $\pm$0.20} &  97.84{\small $\pm$0.20} &  97.70{\small $\pm$0.20} &  98.87{\small $\pm$0.13} &  98.63{\small $\pm$0.15} &  98.71{\small $\pm$0.15} \\
SVHN         &  35.69{\small $\pm$0.51} &  44.79{\small $\pm$0.60} &  34.70{\small $\pm$0.53} &  44.98{\small $\pm$0.57} &  41.60{\small $\pm$0.57} &  40.84{\small $\pm$0.58} \\
Kaokore      &  46.87{\small $\pm$0.53} &  51.87{\small $\pm$0.54} &  52.71{\small $\pm$0.56} &  54.94{\small $\pm$0.51} &  54.72{\small $\pm$0.54} &  55.25{\small $\pm$0.55} \\
Sketch       &  76.43{\small $\pm$0.61} &  82.84{\small $\pm$0.53} &  77.94{\small $\pm$0.57} &  85.23{\small $\pm$0.48} &  83.32{\small $\pm$0.52} &  82.84{\small $\pm$0.53} \\
DTD          &  67.85{\small $\pm$0.67} &  73.14{\small $\pm$0.63} &  71.00{\small $\pm$0.64} &  74.11{\small $\pm$0.63} &  75.78{\small $\pm$0.62} &  74.58{\small $\pm$0.63} \\
\midrule
Mean         &  67.84{\small $\pm$0.51} &  69.22{\small $\pm$0.50} &  69.14{\small $\pm$0.49} &  70.71{\small $\pm$0.48} &  71.38{\small $\pm$0.48} &  71.39{\small $\pm$0.48} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/few_shot_5_score.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
{} &            \rot{miniImagenet} &             \rot{CropDisease} &               \rot{DeepWeeds} &              \rot{Flowers102} &                 \rot{EuroSAT} &                \rot{Resisc45} &                    \rot{ISIC} &                  \rot{ChestX} &                \rot{Omniglot} &                    \rot{SVHN} &                 \rot{Kaokore} &                  \rot{Sketch} &                     \rot{DTD} &                    \rot{Mean} \\
\midrule
\CE          &  72.47{\small $\pm$.62} &  86.58{\small $\pm$.56} &  48.33{\small $\pm$.55} &  81.31{\small $\pm$.68} &  78.51{\small $\pm$.68} &  72.86{\small $\pm$.67} &  44.28{\small $\pm$.52} &  26.16{\small $\pm$.43} &  94.26{\small $\pm$.34} &  27.98{\small $\pm$.48} &  37.63{\small $\pm$.54} &  64.64{\small $\pm$.74} &  57.64{\small $\pm$.73} &  60.01{\small $\pm$.58} \\
% \CEstrong    &  73.62{\small $\pm$.63} &  82.13{\small $\pm$.61} &  46.09{\small $\pm$.58} &  80.83{\small $\pm$.61} &  78.79{\small $\pm$.63} &  71.76{\small $\pm$.71} &  41.48{\small $\pm$.53} &  26.47{\small $\pm$.42} &  94.68{\small $\pm$.32} &  34.99{\small $\pm$.57} &  41.96{\small $\pm$.55} &  72.13{\small $\pm$.69} &  64.42{\small $\pm$.71} &  61.31{\small $\pm$.58} \\
\MOCO        &  67.71{\small $\pm$.63} &  83.29{\small $\pm$.62} &  49.90{\small $\pm$.59} &  84.29{\small $\pm$.57} &  81.65{\small $\pm$.60} &  72.36{\small $\pm$.74} &  45.20{\small $\pm$.52} &  26.91{\small $\pm$.44} &  93.61{\small $\pm$.36} &  27.10{\small $\pm$.46} &  42.75{\small $\pm$.57} &  66.32{\small $\pm$.72} &  61.35{\small $\pm$.73} &  61.23{\small $\pm$.58} \\
\MIT         &  75.20{\small $\pm$.62} &  83.44{\small $\pm$.60} &  47.74{\small $\pm$.58} &  82.93{\small $\pm$.59} &  80.94{\small $\pm$.63} &  74.48{\small $\pm$.70} &  42.97{\small $\pm$.52} &  26.23{\small $\pm$.43} &  96.78{\small $\pm$.23} &  33.22{\small $\pm$.53} &  45.10{\small $\pm$.57} &  74.24{\small $\pm$.71} &  65.42{\small $\pm$.76} &  62.79{\small $\pm$.57} \\
\CEplusMOCO  &  76.13{\small $\pm$.60} &  84.68{\small $\pm$.59} &  50.02{\small $\pm$.60} &  86.88{\small $\pm$.54} &  82.63{\small $\pm$.58} &  75.11{\small $\pm$.71} &  44.66{\small $\pm$.49} &  27.93{\small $\pm$.45} &  96.19{\small $\pm$.27} &  31.36{\small $\pm$.52} &  45.32{\small $\pm$.57} &  72.38{\small $\pm$.68} &  67.21{\small $\pm$.71} &  63.70{\small $\pm$.56} \\
\MITplusMOCO &  72.81{\small $\pm$.59} &  84.26{\small $\pm$.59} &  50.35{\small $\pm$.59} &  86.72{\small $\pm$.52} &  82.57{\small $\pm$.61} &  74.94{\small $\pm$.72} &  45.82{\small $\pm$.51} &  28.19{\small $\pm$.46} &  96.72{\small $\pm$.24} &  30.67{\small $\pm$.50} &  45.26{\small $\pm$.57} &  71.09{\small $\pm$.72} &  65.08{\small $\pm$.72} &  63.47{\small $\pm$.56} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/few_shot_5_with_std.tex <==
\begin{tabular}{lllllll}
\toprule
{} &                      \CE &                \CEstrong &                    \MOCO &                     \MIT &              \CEplusMOCO &             \MITplusMOCO \\
\midrule
miniImagenet &  72.47{\small $\pm$0.62} &  73.62{\small $\pm$0.63} &  67.71{\small $\pm$0.63} &  75.20{\small $\pm$0.62} &  76.13{\small $\pm$0.60} &  72.81{\small $\pm$0.59} \\
CropDisease  &  86.58{\small $\pm$0.56} &  82.13{\small $\pm$0.61} &  83.29{\small $\pm$0.62} &  83.44{\small $\pm$0.60} &  84.68{\small $\pm$0.59} &  84.26{\small $\pm$0.59} \\
DeepWeeds    &  48.33{\small $\pm$0.55} &  46.09{\small $\pm$0.58} &  49.90{\small $\pm$0.59} &  47.74{\small $\pm$0.58} &  50.02{\small $\pm$0.60} &  50.35{\small $\pm$0.59} \\
Flowers102   &  81.31{\small $\pm$0.68} &  80.83{\small $\pm$0.61} &  84.29{\small $\pm$0.57} &  82.93{\small $\pm$0.59} &  86.88{\small $\pm$0.54} &  86.72{\small $\pm$0.52} \\
EuroSAT      &  78.51{\small $\pm$0.68} &  78.79{\small $\pm$0.63} &  81.65{\small $\pm$0.60} &  80.94{\small $\pm$0.63} &  82.63{\small $\pm$0.58} &  82.57{\small $\pm$0.61} \\
Resisc45     &  72.86{\small $\pm$0.67} &  71.76{\small $\pm$0.71} &  72.36{\small $\pm$0.74} &  74.48{\small $\pm$0.70} &  75.11{\small $\pm$0.71} &  74.94{\small $\pm$0.72} \\
ISIC         &  44.28{\small $\pm$0.52} &  41.48{\small $\pm$0.53} &  45.20{\small $\pm$0.52} &  42.97{\small $\pm$0.52} &  44.66{\small $\pm$0.49} &  45.82{\small $\pm$0.51} \\
ChestX       &  26.16{\small $\pm$0.43} &  26.47{\small $\pm$0.42} &  26.91{\small $\pm$0.44} &  26.23{\small $\pm$0.43} &  27.93{\small $\pm$0.45} &  28.19{\small $\pm$0.46} \\
Omniglot     &  94.26{\small $\pm$0.34} &  94.68{\small $\pm$0.32} &  93.61{\small $\pm$0.36} &  96.78{\small $\pm$0.23} &  96.19{\small $\pm$0.27} &  96.72{\small $\pm$0.24} \\
SVHN         &  27.98{\small $\pm$0.48} &  34.99{\small $\pm$0.57} &  27.10{\small $\pm$0.46} &  33.22{\small $\pm$0.53} &  31.36{\small $\pm$0.52} &  30.67{\small $\pm$0.50} \\
Kaokore      &  37.63{\small $\pm$0.54} &  41.96{\small $\pm$0.55} &  42.75{\small $\pm$0.57} &  45.10{\small $\pm$0.57} &  45.32{\small $\pm$0.57} &  45.26{\small $\pm$0.57} \\
Sketch       &  64.64{\small $\pm$0.74} &  72.13{\small $\pm$0.69} &  66.32{\small $\pm$0.72} &  74.24{\small $\pm$0.71} &  72.38{\small $\pm$0.68} &  71.09{\small $\pm$0.72} \\
DTD          &  57.64{\small $\pm$0.73} &  64.42{\small $\pm$0.71} &  61.35{\small $\pm$0.73} &  65.42{\small $\pm$0.76} &  67.21{\small $\pm$0.71} &  65.08{\small $\pm$0.72} \\
\midrule
Mean         &  60.01{\small $\pm$0.58} &  61.31{\small $\pm$0.58} &  61.23{\small $\pm$0.58} &  62.79{\small $\pm$0.57} &  63.70{\small $\pm$0.56} &  63.47{\small $\pm$0.56} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/fewshot_ce_strong.tex <==
\begin{tabular}{l|l||llllllllllll|l}
\toprule
{} & \rot{Mini-ImageNet$^*$} & \rot{CropDisease} & \rot{DeepWeeds} & \rot{Flowers102} & \rot{EuroSAT} & \rot{Resisc45} &   \rot{ISIC} & \rot{ChestX} & \rot{Omniglot} &   \rot{SVHN} & \rot{Kaokore} & \rot{Sketch} &    \rot{DTD} &   \rot{Mean} \\
\midrule
\multicolumn{15}{l}{{1-shot}} \\
\midrule
\CE          &  53.96{\small $\pm$.82} &  68.72{\small $\pm$.85} &  35.73{\small $\pm$.62} &  62.03{\small $\pm$.92} &  63.47{\small $\pm$.91} &  53.38{\small $\pm$.75} &  33.33{\small $\pm$.60} &  22.78{\small $\pm$.41} &  83.73{\small $\pm$.71} &  23.37{\small $\pm$.41} &  28.92{\small $\pm$.54} &  45.25{\small $\pm$.79} &  41.43{\small $\pm$.75} &  46.84{\small $\pm$.69} \\
\CEstrong    &  55.27{\small $\pm$.77} &  62.16{\small $\pm$.80} &  34.65{\small $\pm$.58} &  60.83{\small $\pm$.82} &  61.55{\small $\pm$.83} &  52.86{\small $\pm$.82} &  31.52{\small $\pm$.56} &  22.96{\small $\pm$.41} &  83.07{\small $\pm$.74} &  27.07{\small $\pm$.47} &  31.54{\small $\pm$.55} &  51.67{\small $\pm$.82} &  46.25{\small $\pm$.78} &  47.18{\small $\pm$.68} \\
\midrule
\multicolumn{15}{l}{{5-shot}} \\
\midrule
\CE          &  72.47{\small $\pm$.62} &  86.58{\small $\pm$.56} &  48.33{\small $\pm$.55} &  81.31{\small $\pm$.68} &  78.51{\small $\pm$.68} &  72.86{\small $\pm$.67} &  44.28{\small $\pm$.52} &  26.16{\small $\pm$.43} &  94.26{\small $\pm$.34} &  27.98{\small $\pm$.48} &  37.63{\small $\pm$.54} &  64.64{\small $\pm$.74} &  57.64{\small $\pm$.73} &  60.01{\small $\pm$.58} \\
\CEstrong    &  73.62{\small $\pm$.63} &  82.13{\small $\pm$.61} &  46.09{\small $\pm$.58} &  80.83{\small $\pm$.61} &  78.79{\small $\pm$.63} &  71.76{\small $\pm$.71} &  41.48{\small $\pm$.53} &  26.47{\small $\pm$.42} &  94.68{\small $\pm$.32} &  34.99{\small $\pm$.57} &  41.96{\small $\pm$.55} &  72.13{\small $\pm$.69} &  64.42{\small $\pm$.71} &  61.31{\small $\pm$.58} \\
\midrule
\multicolumn{15}{l}{{20-shot}} \\
\midrule
\CE          &  80.81{\small $\pm$.50} &  92.51{\small $\pm$.39} &  58.43{\small $\pm$.56} &  89.00{\small $\pm$.53} &  84.77{\small $\pm$.53} &  82.08{\small $\pm$.55} &  52.88{\small $\pm$.54} &  29.86{\small $\pm$.44} &  97.76{\small $\pm$.20} &  35.69{\small $\pm$.51} &  46.87{\small $\pm$.53} &  76.43{\small $\pm$.61} &  67.85{\small $\pm$.67} &  67.84{\small $\pm$.51} \\
\CEstrong    &  81.83{\small $\pm$.50} &  89.48{\small $\pm$.47} &  54.19{\small $\pm$.54} &  88.72{\small $\pm$.49} &  85.87{\small $\pm$.51} &  80.91{\small $\pm$.58} &  49.26{\small $\pm$.50} &  31.75{\small $\pm$.44} &  97.84{\small $\pm$.20} &  44.79{\small $\pm$.60} &  51.87{\small $\pm$.54} &  82.84{\small $\pm$.53} &  73.14{\small $\pm$.63} &  69.22{\small $\pm$.50} \\


\bottomrule
\multicolumn{15}{l}{\footnotesize $^*$: test on the novel classes.}
\end{tabular}


==> ICCV2021/Tables/fewshot_combine.tex <==
\begin{tabular}{l|r||rrrrrrrrrrrr| r}
\toprule
{} & \rot{Mini-ImageNet$^*$} &  \rot{CropDisease} &  \rot{DeepWeeds} &  \rot{Flowers102} &  \rot{EuroSAT} &  \rot{Resisc45} &  \rot{ISIC} &  \rot{ChestX} &  \rot{Omniglot} &  \rot{SVHN} &  \rot{Kaokore} &  \rot{Sketch} &   \rot{DTD} &  \rot{Mean} \\
% \midrule
% \multicolumn{15}{l}{5-way 5-shot}\\
% \midrule
% \CE          &  72.15   &      86.46 &      47.88 &       81.27 &    78.42 &     72.62 & 44.38 &   25.28 &     94.41 & 28.11 &    28.14 &   64.63 & 57.96 & 59.13 \\
% \MOCO        &  67.58   &      83.32 &      49.76 &       84.01 &    81.39 &     72.36 & 45.88 &   26.43 &     93.69 & 27.05 &    31.39 &   66.75 & 61.54 & 60.30 \\
% \MIT         &  74.95   &      83.46 &      47.86 &       83.08 &    80.69 &     74.65 & 43.10 &   25.90 &     96.82 & 33.50 &    31.24 &   74.42 & 65.55 & 61.69 \\
% \CEplusMOCO  &  75.93   &      84.51 &      50.01 &       86.88 &    82.54 &     75.31 & 44.68 &   27.37 &     96.29 & 31.86 &    31.91 &   72.78 & 67.51 & \bf62.64 \\
% \MITplusMOCO &  72.94   &      84.27 &      50.05 &       86.19 &    82.63 &     74.70 & 46.09 &   27.93 &     96.80 & 30.85 &    32.15 &   71.72 & 65.36 & \bf62.40 \\
% \midrule
% \multicolumn{15}{l}{5-way 20-shot}\\
\midrule
\CE          &  80.95   &      92.59 &      58.50 &       88.84 &    84.41 &     81.92 & 53.25 &   29.90 &     97.67 & 36.09 &    32.27 &   75.72 & 68.32 & 66.62 \\
\MOCO        &  77.39   &      90.69 &      58.83 &       91.09 &    87.41 &     82.29 & 55.04 &   31.78 &     97.68 & 34.85 &    35.70 &   77.77 & 71.81 & 67.91 \\
\MIT         &  83.57   &      91.05 &      56.15 &       90.35 &    87.42 &     83.42 & 51.59 &   30.68 &     98.86 & 44.74 &    35.73 &   85.16 & 74.72 & 69.16 \\
\CEplusMOCO  &  84.78   &      91.52 &      58.55 &       92.81 &    88.55 &     84.52 & 54.12 &   32.87 &     98.60 & 42.18 &    36.03 &   83.31 & 76.15 & \bf69.93 \\
\MITplusMOCO &  82.60   &      91.54 &      59.27 &       92.65 &    88.44 &     84.26 & 55.20 &   33.36 &     98.83 & 41.27 &    36.57 &   82.57 & 75.27 & \bf69.94 \\
\bottomrule
\multicolumn{15}{l}{\footnotesize $^*$: test on the novel classes.}
\end{tabular}


==> ICCV2021/Tables/fewshot_miniIN_1shot.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
{} &  ChestX &  CropDisease &   DTD &  DeepWeeds &  EuroSAT &  Flowers102 &  ISIC &  Kaokore &  Omniglot &  Resisc45 &  SVHN &  Sketch &  Mean \\
\midrule
ce       &   44.96 &        97.00 & 64.89 &      85.28 &    94.70 &       90.69 & 80.09 &    76.25 &     64.47 &     85.27 & 66.12 &   67.54 & 76.44 \\
moco     &   50.22 &        99.12 & 71.97 &      88.40 &    96.69 &       93.43 & 82.65 &    83.43 &     69.47 &     90.55 & 71.08 &   69.11 & 80.51 \\
cuhk     &   49.87 &        98.98 & 73.03 &      88.45 &    96.77 &       94.71 & 82.95 &    81.73 &     68.26 &     90.70 & 70.20 &   70.63 & 80.52 \\
ce+moco  &   48.54 &        98.76 & 72.82 &      88.38 &    96.49 &       94.61 & 79.75 &    81.12 &     68.29 &     90.41 & 73.10 &   74.24 & 80.54 \\
mit      &   47.73 &        98.77 & 73.14 &      87.22 &    96.43 &       95.69 & 80.05 &    81.49 &     73.04 &     91.55 & 74.85 &   77.13 & 81.42 \\
mit+moco &   48.76 &        99.08 & 74.15 &      87.62 &    96.69 &       95.88 & 81.02 &    81.36 &     73.07 &     92.10 & 76.42 &   76.40 & 81.88 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/fewshot_miniIN_1shot_r18.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
{} &  \rot{CropDisease} &  \rot{DeepWeeds} &  \rot{Flowers102} &  \rot{EuroSAT} &  \rot{Resisc45} &  \rot{ISIC} &  \rot{ChestX} &  \rot{Omniglot} &  \rot{SVHN} &  \rot{Kaokore} &  \rot{Sketch} &   \rot{DTD} &  \rot{Mean} \\
\midrule
\CE          &        69.00 &      35.30 &       62.12 &    62.76 &     52.95 & 33.73 &   22.05 &     83.62 & 23.38 &    23.79 &   44.94 & 41.46 & 46.26 \\
\MOCO        &        64.57 &      38.45 &       65.98 &    64.94 &     52.90 & 34.02 &   22.96 &     82.23 & 23.09 &    25.82 &   48.09 & 44.05 & 47.26 \\
\MIT         &        63.54 &      35.87 &       63.53 &    63.08 &     54.67 & 32.14 &   22.60 &     87.60 & 25.86 &    25.35 &   53.20 & 48.33 & 47.98 \\
\CEplusMOCO  &        65.59 &      37.73 &       68.71 &    64.83 &     55.83 & 33.39 &   23.42 &     87.34 & 24.92 &    26.06 &   52.63 & 49.42 & 49.16 \\
\MITplusMOCO &        64.91 &      37.67 &       68.97 &    65.68 &     54.60 & 33.94 &   23.62 &     88.10 & 24.33 &    26.24 &   50.82 & 46.84 & 48.81 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/fewshot_miniIN_20shot.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
{} &  ChestX &  CropDisease &   DTD &  DeepWeeds &  EuroSAT &  Flowers102 &  ISIC &  Kaokore &  Omniglot &  Resisc45 &  SVHN &  Sketch &  Mean \\
\midrule
ce       &   44.96 &        97.00 & 64.89 &      85.28 &    94.70 &       90.69 & 80.09 &    76.25 &     64.47 &     85.27 & 66.12 &   67.54 & 76.44 \\
moco     &   50.22 &        99.12 & 71.97 &      88.40 &    96.69 &       93.43 & 82.65 &    83.43 &     69.47 &     90.55 & 71.08 &   69.11 & 80.51 \\
cuhk     &   49.87 &        98.98 & 73.03 &      88.45 &    96.77 &       94.71 & 82.95 &    81.73 &     68.26 &     90.70 & 70.20 &   70.63 & 80.52 \\
ce+moco  &   48.54 &        98.76 & 72.82 &      88.38 &    96.49 &       94.61 & 79.75 &    81.12 &     68.29 &     90.41 & 73.10 &   74.24 & 80.54 \\
mit      &   47.73 &        98.77 & 73.14 &      87.22 &    96.43 &       95.69 & 80.05 &    81.49 &     73.04 &     91.55 & 74.85 &   77.13 & 81.42 \\
mit+moco &   48.76 &        99.08 & 74.15 &      87.62 &    96.69 &       95.88 & 81.02 &    81.36 &     73.07 &     92.10 & 76.42 &   76.40 & 81.88 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/fewshot_miniIN_20shot_r18.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
{} &  \rot{CropDisease} &  \rot{DeepWeeds} &  \rot{Flowers102} &  \rot{EuroSAT} &  \rot{Resisc45} &  \rot{ISIC} &  \rot{ChestX} &  \rot{Omniglot} &  \rot{SVHN} &  \rot{Kaokore} &  \rot{Sketch} &   \rot{DTD} &  \rot{Mean} \\
\midrule
\CE          &        92.59 &      58.50 &       88.84 &    84.41 &     81.92 & 53.25 &   29.90 &     97.67 & 36.09 &    32.27 &   75.72 & 68.32 & 66.62 \\
\MOCO        &        90.69 &      58.83 &       91.09 &    87.41 &     82.29 & 55.04 &   31.78 &     97.68 & 34.85 &    35.70 &   77.77 & 71.81 & 67.91 \\
\MIT         &        91.05 &      56.15 &       90.35 &    87.42 &     83.42 & 51.59 &   30.68 &     98.86 & 44.74 &    35.73 &   85.16 & 74.72 & 69.16 \\
\CEplusMOCO  &        91.52 &      58.55 &       92.81 &    88.55 &     84.52 & 54.12 &   32.87 &     98.60 & 42.18 &    36.03 &   83.31 & 76.15 & 69.93 \\
\MITplusMOCO &        91.54 &      59.27 &       92.65 &    88.44 &     84.26 & 55.20 &   33.36 &     98.83 & 41.27 &    36.57 &   82.57 & 75.27 & 69.94 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/fewshot_miniIN_5shot.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
{} &  ChestX &  CropDisease &   DTD &  DeepWeeds &  EuroSAT &  Flowers102 &  ISIC &  Kaokore &  Omniglot &  Resisc45 &  SVHN &  Sketch &  Mean \\
\midrule
ce       &   44.96 &        97.00 & 64.89 &      85.28 &    94.70 &       90.69 & 80.09 &    76.25 &     64.47 &     85.27 & 66.12 &   67.54 & 76.44 \\
moco     &   50.22 &        99.12 & 71.97 &      88.40 &    96.69 &       93.43 & 82.65 &    83.43 &     69.47 &     90.55 & 71.08 &   69.11 & 80.51 \\
cuhk     &   49.87 &        98.98 & 73.03 &      88.45 &    96.77 &       94.71 & 82.95 &    81.73 &     68.26 &     90.70 & 70.20 &   70.63 & 80.52 \\
ce+moco  &   48.54 &        98.76 & 72.82 &      88.38 &    96.49 &       94.61 & 79.75 &    81.12 &     68.29 &     90.41 & 73.10 &   74.24 & 80.54 \\
mit      &   47.73 &        98.77 & 73.14 &      87.22 &    96.43 &       95.69 & 80.05 &    81.49 &     73.04 &     91.55 & 74.85 &   77.13 & 81.42 \\
mit+moco &   48.76 &        99.08 & 74.15 &      87.62 &    96.69 &       95.88 & 81.02 &    81.36 &     73.07 &     92.10 & 76.42 &   76.40 & 81.88 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/fewshot_miniIN_5shot_r18.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
{} &  \rot{CropDisease} &  \rot{DeepWeeds} &  \rot{Flowers102} &  \rot{EuroSAT} &  \rot{Resisc45} &  \rot{ISIC} &  \rot{ChestX} &  \rot{Omniglot} &  \rot{SVHN} &  \rot{Kaokore} &  \rot{Sketch} &   \rot{DTD} &  \rot{Mean} \\
\midrule
\CE          &        86.46 &      47.88 &       81.27 &    78.42 &     72.62 & 44.38 &   25.28 &     94.41 & 28.11 &    28.14 &   64.63 & 57.96 & 59.13 \\
\MOCO        &        83.32 &      49.76 &       84.01 &    81.39 &     72.36 & 45.88 &   26.43 &     93.69 & 27.05 &    31.39 &   66.75 & 61.54 & 60.30 \\
\MIT         &        83.46 &      47.86 &       83.08 &    80.69 &     74.65 & 43.10 &   25.90 &     96.82 & 33.50 &    31.24 &   74.42 & 65.55 & 61.69 \\
\CEplusMOCO  &        84.51 &      50.01 &       86.88 &    82.54 &     75.31 & 44.68 &   27.37 &     96.29 & 31.86 &    31.91 &   72.78 & 67.51 & 62.64 \\
\MITplusMOCO &        84.27 &      50.05 &       86.19 &    82.63 &     74.70 & 46.09 &   27.93 &     96.80 & 30.85 &    32.15 &   71.72 & 65.36 & 62.40 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/fewshot_miniIN_self_r18.tex <==
\begin{tabular}{l|c c c c c c}
\toprule
    \multirow{2}{*}{Method} & \multicolumn{3}{c}{Mini-ImageNet} \\
    & 1-shot & 5-shot & 20-shot \\
 \midrule
    \CE & 54.39 & 72.15& 80.95 \\
    \MOCO & 48.95 & 67.58&  77.39 \\ 
    \MIT & 55.64 &  74.95& 83.57 \\
    \CEplusMOCO & 57.08 & 75.93& 84.78 \\ 
    % CUHK & 51.15 & 69.90&  79.68 \\
    \MITplusMOCO & 52.43 & 72.94& 82.60 \\
\bottomrule
\end{tabular}

==> ICCV2021/Tables/fs_res10_1_shot.tex <==
\begin{tabular}{llllll}
\toprule
{} &           \CE &         \MOCO &          \MIT &   \CEplusMOCO &  \MITplusMOCO \\
\midrule
CropDisease &  72.77$\pm$0.83  &  66.20$\pm$0.85  &  68.58$\pm$0.83  &  69.13$\pm$0.79  &  66.98$\pm$0.84  \\
DeepWeeds   &  37.94$\pm$0.63  &  38.34$\pm$0.59  &  36.85$\pm$0.61  &  38.63$\pm$0.63  &  39.04$\pm$0.63  \\
Flowers102  &  68.30$\pm$0.96  &  65.67$\pm$0.88  &  67.51$\pm$0.87  &  68.68$\pm$0.86  &  68.57$\pm$0.89  \\
EuroSAT     &  63.70$\pm$0.90  &  64.98$\pm$0.85  &  62.87$\pm$0.85  &  66.82$\pm$0.86  &  65.83$\pm$0.85  \\
Resisc45    &  57.10$\pm$0.83  &  52.76$\pm$0.82  &  56.37$\pm$0.82  &  56.36$\pm$0.82  &  55.47$\pm$0.82  \\
ISIC        &  33.94$\pm$0.59  &  34.44$\pm$0.60  &  34.38$\pm$0.62  &  33.68$\pm$0.58  &  34.08$\pm$0.58  \\
ChestX      &  22.43$\pm$0.40  &  23.12$\pm$0.41  &  23.21$\pm$0.43  &  23.23$\pm$0.41  &  23.24$\pm$0.42  \\
Omniglot    &  81.00$\pm$0.78  &  82.06$\pm$0.75  &  88.97$\pm$0.62  &  85.52$\pm$0.66  &  87.26$\pm$0.65  \\
SVHN        &  23.11$\pm$0.41  &  22.79$\pm$0.40  &  26.41$\pm$0.46  &  24.26$\pm$0.41  &  24.34$\pm$0.41  \\
Kaokore     &  24.35$\pm$0.44  &  26.35$\pm$0.50  &  25.99$\pm$0.46  &  26.05$\pm$0.49  &  26.60$\pm$0.50  \\
Sketch      &  45.80$\pm$0.77  &  48.78$\pm$0.81  &  54.78$\pm$0.83  &  51.66$\pm$0.81  &  51.16$\pm$0.80  \\
DTD         &  43.96$\pm$0.78  &  44.05$\pm$0.82  &  49.51$\pm$0.87  &  48.85$\pm$0.81  &  46.25$\pm$0.82  \\
Mean        &       47.8667 &       47.4617 &       49.6192 &       49.4058 &       49.0683 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/fs_res10_20_shot.tex <==
\begin{tabular}{llllll}
\toprule
{} &           \CE &         \MOCO &          \MIT &   \CEplusMOCO &  \MITplusMOCO \\
\midrule
CropDisease &  94.46$\pm$0.33  &  91.12$\pm$0.42  &  93.53$\pm$0.37  &  92.99$\pm$0.38  &  92.45$\pm$0.39  \\
DeepWeeds   &  62.73$\pm$0.55  &  58.83$\pm$0.55  &  57.18$\pm$0.58  &  59.53$\pm$0.58  &  60.34$\pm$0.59  \\
Flowers102  &  90.88$\pm$0.49  &  90.73$\pm$0.42  &  92.45$\pm$0.39  &  92.98$\pm$0.36  &  92.92$\pm$0.37  \\
EuroSAT     &  86.32$\pm$0.52  &  87.37$\pm$0.51  &  88.29$\pm$0.44  &  88.91$\pm$0.46  &  89.01$\pm$0.46  \\
Resisc45    &  85.38$\pm$0.53  &  82.17$\pm$0.57  &  85.04$\pm$0.53  &  85.21$\pm$0.54  &  84.74$\pm$0.54  \\
ISIC        &  54.08$\pm$0.52  &  55.10$\pm$0.50  &  54.45$\pm$0.54  &  54.46$\pm$0.51  &  55.57$\pm$0.51  \\
ChestX      &  30.52$\pm$0.44  &  31.72$\pm$0.43  &  32.05$\pm$0.45  &  32.68$\pm$0.45  &  32.27$\pm$0.44  \\
Omniglot    &  97.28$\pm$0.23  &  97.51$\pm$0.20  &  99.00$\pm$0.12  &  98.33$\pm$0.17  &  98.78$\pm$0.14  \\
SVHN        &  34.43$\pm$0.53  &  33.80$\pm$0.50  &  46.16$\pm$0.58  &  40.82$\pm$0.58  &  39.11$\pm$0.54  \\
Kaokore     &  34.78$\pm$0.53  &  36.22$\pm$0.55  &  37.35$\pm$0.56  &  36.99$\pm$0.56  &  37.22$\pm$0.58  \\
Sketch      &  76.19$\pm$0.62  &  78.23$\pm$0.61  &  85.86$\pm$0.48  &  82.09$\pm$0.55  &  82.95$\pm$0.54  \\
DTD         &  72.64$\pm$0.62  &  71.46$\pm$0.63  &  76.05$\pm$0.60  &  76.30$\pm$0.60  &  74.18$\pm$0.61  \\
Mean        &       68.3075 &       67.8550 &       70.6175 &       70.1075 &       69.9617 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/fs_res10_5_shot.tex <==
\begin{tabular}{llllll}
\toprule
{} &           \CE &         \MOCO &          \MIT &   \CEplusMOCO &  \MITplusMOCO \\
\midrule
CropDisease &  89.15$\pm$0.51  &  84.20$\pm$0.59  &  86.84$\pm$0.58  &  86.50$\pm$0.56  &  85.99$\pm$0.58  \\
DeepWeeds   &  52.34$\pm$0.57  &  49.86$\pm$0.58  &  48.61$\pm$0.58  &  50.00$\pm$0.59  &  50.72$\pm$0.58  \\
Flowers102  &  84.62$\pm$0.67  &  83.82$\pm$0.60  &  86.09$\pm$0.58  &  86.17$\pm$0.56  &  86.61$\pm$0.57  \\
EuroSAT     &  80.23$\pm$0.62  &  81.46$\pm$0.64  &  81.08$\pm$0.59  &  82.90$\pm$0.58  &  83.47$\pm$0.62  \\
Resisc45    &  76.73$\pm$0.67  &  72.39$\pm$0.70  &  75.78$\pm$0.70  &  76.21$\pm$0.70  &  75.54$\pm$0.67  \\
ISIC        &  45.10$\pm$0.55  &  46.10$\pm$0.57  &  46.07$\pm$0.55  &  45.79$\pm$0.55  &  46.64$\pm$0.58  \\
ChestX      &  25.27$\pm$0.44  &  26.56$\pm$0.44  &  26.41$\pm$0.44  &  27.10$\pm$0.46  &  26.65$\pm$0.45  \\
Omniglot    &  93.04$\pm$0.38  &  93.50$\pm$0.37  &  97.28$\pm$0.22  &  95.93$\pm$0.28  &  96.97$\pm$0.25  \\
SVHN        &  27.45$\pm$0.46  &  26.53$\pm$0.45  &  34.48$\pm$0.53  &  32.48$\pm$0.52  &  31.40$\pm$0.50  \\
Kaokore     &  29.84$\pm$0.48  &  32.26$\pm$0.54  &  32.14$\pm$0.52  &  32.37$\pm$0.00  &  33.13$\pm$0.53  \\
Sketch      &  65.08$\pm$0.74  &  67.26$\pm$0.70  &  75.46$\pm$0.66  &  73.32$\pm$0.67  &  73.64$\pm$0.66  \\
DTD         &  62.39$\pm$0.69  &  61.56$\pm$0.70  &  66.97$\pm$0.71  &  67.79$\pm$0.70  &  65.84$\pm$0.70  \\
Mean        &       60.9367 &       60.4583 &       63.1008 &       63.0467 &       63.0500 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/fs_with_std_res18_1_shot.tex <==
\begin{tabular}{llllll}
\toprule
{} &           \CE &         \MOCO &          \MIT &   \CEplusMOCO &  \MITplusMOCO \\
\midrule
CropDisease &  69.00$\pm$0.84  &  64.57$\pm$0.87  &  63.54$\pm$0.86  &  65.59$\pm$0.84  &  64.91$\pm$0.84  \\
DeepWeeds   &  35.30$\pm$0.58  &  38.45$\pm$0.59  &  35.87$\pm$0.59  &  37.73$\pm$0.62  &  37.67$\pm$0.60  \\
Flowers102  &  62.12$\pm$0.92  &  65.98$\pm$0.89  &  63.53$\pm$0.85  &  68.71$\pm$0.88  &  68.97$\pm$0.87  \\
EuroSAT     &  62.76$\pm$0.95  &  64.94$\pm$0.84  &  63.08$\pm$0.86  &  64.83$\pm$0.84  &  65.68$\pm$0.85  \\
Resisc45    &  52.95$\pm$0.76  &  52.90$\pm$0.83  &  54.67$\pm$0.80  &  55.83$\pm$0.81  &  54.60$\pm$0.82  \\
ISIC        &  33.73$\pm$0.60  &  34.02$\pm$0.61  &  32.14$\pm$0.61  &  33.39$\pm$0.58  &  33.94$\pm$0.56  \\
ChestX      &  22.05$\pm$0.42  &  22.96$\pm$0.41  &  22.60$\pm$0.42  &  23.42$\pm$0.43  &  23.62$\pm$0.44  \\
Omniglot    &  83.62$\pm$0.70  &  82.23$\pm$0.75  &  87.60$\pm$0.64  &  87.34$\pm$0.65  &  88.10$\pm$0.63  \\
SVHN        &  23.38$\pm$0.42  &  23.09$\pm$0.39  &  25.86$\pm$0.47  &  24.92$\pm$0.44  &  24.33$\pm$0.42  \\
Kaokore     &  23.79$\pm$0.42  &  25.82$\pm$0.49  &  25.35$\pm$0.46  &  26.06$\pm$0.47  &  26.24$\pm$0.49  \\
Sketch      &  44.94$\pm$0.75  &  48.09$\pm$0.79  &  53.20$\pm$0.82  &  52.63$\pm$0.82  &  50.82$\pm$0.80  \\
DTD         &  41.46$\pm$0.75  &  44.05$\pm$0.80  &  48.33$\pm$0.79  &  49.42$\pm$0.84  &  46.84$\pm$0.80  \\
Mean        &       46.2583 &       47.2583 &       47.9808 &       49.1558 &       48.8100 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/fs_with_std_res18_20_shot.tex <==
\begin{tabular}{llllll}
\toprule
{} &           \CE &         \MOCO &          \MIT &   \CEplusMOCO &  \MITplusMOCO \\
\midrule
CropDisease &  92.59$\pm$0.39  &  90.69$\pm$0.44  &  91.05$\pm$0.42  &  91.52$\pm$0.42  &  91.54$\pm$0.40  \\
DeepWeeds   &  58.50$\pm$0.58  &  58.83$\pm$0.56  &  56.15$\pm$0.58  &  58.55$\pm$0.58  &  59.27$\pm$0.54  \\
Flowers102  &  88.84$\pm$0.50  &  91.09$\pm$0.40  &  90.35$\pm$0.43  &  92.81$\pm$0.38  &  92.65$\pm$0.38  \\
EuroSAT     &  84.41$\pm$0.56  &  87.41$\pm$0.50  &  87.42$\pm$0.49  &  88.55$\pm$0.45  &  88.44$\pm$0.48  \\
Resisc45    &  81.92$\pm$0.53  &  82.29$\pm$0.56  &  83.42$\pm$0.55  &  84.52$\pm$0.55  &  84.26$\pm$0.53  \\
ISIC        &  53.25$\pm$0.53  &  55.04$\pm$0.50  &  51.59$\pm$0.53  &  54.12$\pm$0.53  &  55.20$\pm$0.55  \\
ChestX      &  29.90$\pm$0.46  &  31.78$\pm$0.44  &  30.68$\pm$0.43  &  32.87$\pm$0.43  &  33.36$\pm$0.43  \\
Omniglot    &  97.67$\pm$0.21  &  97.68$\pm$0.19  &  98.86$\pm$0.13  &  98.60$\pm$0.16  &  98.83$\pm$0.13  \\
SVHN        &  36.09$\pm$0.53  &  34.85$\pm$0.52  &  44.74$\pm$0.56  &  42.18$\pm$0.59  &  41.27$\pm$0.56  \\
Kaokore     &  32.27$\pm$0.50  &  35.70$\pm$0.56  &  35.73$\pm$0.56  &  36.03$\pm$0.56  &  36.57$\pm$0.55  \\
Sketch      &  75.72$\pm$0.62  &  77.77$\pm$0.61  &  85.16$\pm$0.50  &  83.31$\pm$0.53  &  82.57$\pm$0.56  \\
DTD         &  68.32$\pm$0.66  &  71.81$\pm$0.63  &  74.72$\pm$0.63  &  76.15$\pm$0.61  &  75.27$\pm$0.61  \\
Mean        &       66.6233 &       67.9117 &       69.1558 &       69.9342 &       69.9358 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/fs_with_std_res18_5_shot.tex <==
\begin{tabular}{llllll}
\toprule
{} &           \CE &         \MOCO &          \MIT &   \CEplusMOCO &  \MITplusMOCO \\
\midrule
CropDisease &  86.46$\pm$0.56  &  83.32$\pm$0.61  &  83.46$\pm$0.61  &  84.51$\pm$0.60  &  84.27$\pm$0.58  \\
DeepWeeds   &  47.88$\pm$0.57  &  49.76$\pm$0.57  &  47.86$\pm$0.59  &  50.01$\pm$0.60  &  50.05$\pm$0.58  \\
Flowers102  &  81.27$\pm$0.68  &  84.01$\pm$0.59  &  83.08$\pm$0.64  &  86.88$\pm$0.57  &  86.19$\pm$0.58  \\
EuroSAT     &  78.42$\pm$0.68  &  81.39$\pm$0.63  &  80.69$\pm$0.62  &  82.54$\pm$0.59  &  82.63$\pm$0.61  \\
Resisc45    &  72.62$\pm$0.64  &  72.36$\pm$0.71  &  74.65$\pm$0.67  &  75.31$\pm$0.70  &  74.70$\pm$0.69  \\
ISIC        &  44.38$\pm$0.51  &  45.88$\pm$0.56  &  43.10$\pm$0.52  &  44.68$\pm$0.56  &  46.09$\pm$0.56  \\
ChestX      &  25.28$\pm$0.42  &  26.43$\pm$0.43  &  25.90$\pm$0.44  &  27.37$\pm$0.45  &  27.93$\pm$0.46  \\
Omniglot    &  94.41$\pm$0.33  &  93.69$\pm$0.36  &  96.82$\pm$0.23  &  96.29$\pm$0.27  &  96.80$\pm$0.23  \\
SVHN        &  28.11$\pm$0.47  &  27.05$\pm$0.46  &  33.50$\pm$0.53  &  31.86$\pm$0.50  &  30.85$\pm$0.50  \\
Kaokore     &  28.14$\pm$0.45  &  31.39$\pm$0.53  &  31.24$\pm$0.50  &  31.91$\pm$0.53  &  32.15$\pm$0.53  \\
Sketch      &  64.63$\pm$0.70  &  66.75$\pm$0.69  &  74.42$\pm$0.67  &  72.78$\pm$0.67  &  71.72$\pm$0.68  \\
DTD         &  57.96$\pm$0.70  &  61.54$\pm$0.69  &  65.55$\pm$0.70  &  67.51$\pm$0.69  &  65.36$\pm$0.71  \\
Mean        &       59.1300 &       60.2975 &       61.6892 &       62.6375 &       62.3950 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/full_finetune_combine.tex <==
\begin{tabular}{lrrrrrrrrrrrr|r}
\toprule
{} &  \rot{CropDisease} &  \rot{DeepWeeds} &  \rot{Flowers102} &  \rot{EuroSAT} &  \rot{Resisc45} &  \rot{ISIC} &  \rot{ChestX} &  \rot{Omniglot} &  \rot{SVHN} &  \rot{Kaokore} &  \rot{Sketch} &   \rot{DTD} &  \rot{Mean} \\
\midrule
\multicolumn{14}{l}{Full dataset}\\
\midrule
Scratch & 98.21 & 80.03 & 63.14 & 94.67 & 81.74 & 76.70 & 44.21 & 86.65 & 94.58 & 75.52 & 47.85 & 21.6 & 72.07 \\
\CE          &        99.94 &      97.22 &       98.04 &    98.80 &     95.98 & 89.86 &   56.17 &     90.29 & 96.95 &    90.26 &   79.51 & 72.07 & 88.76 \\
\MOCO        &        99.91 &      97.32 &       97.45 &    98.88 &     96.24 & 90.13 &   56.93 &     91.27 & 97.19 &    89.40 &   77.46 & 72.61 & 88.73 \\
\MIT         &        99.93 &      96.75 &       98.24 &    98.69 &     95.87 & 88.93 &   55.68 &     90.64 & 96.99 &    88.19 &   80.67 & 74.31 & 88.74 \\
\CEplusMOCO  &        99.89 &      97.17 &       98.24 &    98.93 &     95.87 & 89.23 &   55.70 &     90.49 & 97.00 &    89.16 &   81.00 & 73.62 & \bf88.86 \\
\MITplusMOCO &        99.90 &      96.98 &       97.65 &    98.84 &     96.10 & 89.16 &   56.73 &     91.07 & 96.99 &    89.52 &   80.55 & 75.53 & \bf 89.08 \\
\midrule
\multicolumn{14}{l}{1000 training samples}\\
\midrule
Scratch & 66.73 & 57.35 & 25.59 & 72.93 & 33.01 & 68.75 & 37.57 & 15.71 & 26.3 & 63.95 & 1.20 & 13.24 & 40.19 \\ 
\CE          &        93.01 &      86.63 &       80.10 &    95.22 &     79.47 & 79.36 &   41.25 &     41.81 & 77.04 &    81.00 &   16.89 & 60.48 & 69.35 \\
\MOCO        &        93.54 &      88.55 &       81.47 &    95.78 &     80.84 & 79.09 &   42.39 &     45.80 & 83.55 &    81.36 &   10.24 & 61.91 & 70.38 \\
\MIT         &        93.40 &      86.19 &       82.06 &    95.10 &     81.90 & 79.06 &   41.72 &     41.88 & 80.57 &    79.78 &   16.47 & 64.10 & 70.19 \\
\CEplusMOCO  &        92.87 &      87.64 &       82.84 &    95.19 &     81.63 & 79.69 &   41.49 &     41.91 & 80.56 &    79.90 &   16.17 & 65.11 & \bf70.42 \\
\MITplusMOCO &        93.29 &      87.14 &       82.16 &    95.58 &     82.88 & 79.02 &   41.69 &     41.55 & 81.70 &    80.51 &   15.29 & 65.05 & \bf70.49 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/imagenet_evaluation.tex <==
\begin{tabular}{l|c c c| c c}
\toprule
           & \multicolumn{3}{c|}{ImageNet} & \multicolumn{2}{c}{Stylized ImageNet} \\
    Method & Top-1(\%) & NLL & ECE(\%) & Top-1(\%) & ECE(\%) \\
\midrule
    \CE &  76.60 & 0.9575 & 6.63 & 7.50 & 33.19 \\
    % \CEstrong &  76.80 & 0.9774 & 6.45 & 9.87 & 26.47 \\
    \MOCO & 66.07 & 1.3943 & {\bf1.60} & 5.34 & 21.59 \\
    \MIT & {\bf77.32} & 0.9466 & 4.49 & {\bf10.12} & {\bf16.35} \\
    \CEplusMOCO & {\bf77.47} & {\bf0.9106} & 5.14 & {\bf9.77} & 24.36  \\
    \MITplusMOCO & 77.11 & {\bf0.9306} & {\bf4.31} & 9.70 & {\bf13.42}  \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/linbn_res50_score.tex <==
\begin{tabular}{l|llllllllllll|l}
\toprule
{} &             \rot{CropDisease} &               \rot{DeepWeeds} &              \rot{Flowers102} &                 \rot{EuroSAT} &                \rot{Resisc45} &                    \rot{ISIC} &                  \rot{ChestX} &                \rot{Omniglot} &                    \rot{SVHN} &                  \rot{Kaokore} &                  \rot{Sketch} &                     \rot{DTD} &                    \rot{Mean} \\
\midrule
\CE          &  97.18{\small $\pm$.04} &  85.17{\small $\pm$.04} &  84.73{\small $\pm$.52} &  94.62{\small $\pm$.12} &  84.96{\small $\pm$.25} &  79.58{\small $\pm$.21} &  44.70{\small $\pm$.20} &  63.88{\small $\pm$.61} &  66.31{\small $\pm$.16} &   73.96{\small $\pm$.16} &  67.41{\small $\pm$.13} &  65.48{\small $\pm$.40} &  75.67{\small $\pm$.24} \\
% \CEstrong    &  95.59{\small $\pm$.07} &  83.29{\small $\pm$.13} &  85.82{\small $\pm$.29} &  94.25{\small $\pm$.16} &  84.83{\small $\pm$.05} &  76.81{\small $\pm$.36} &  43.95{\small $\pm$.28} &  66.34{\small $\pm$.40} &  70.14{\small $\pm$.06} &  72.66{\small $\pm$1.52} &  69.85{\small $\pm$.26} &  67.34{\small $\pm$.22} &  75.91{\small $\pm$.32} \\
\MOCO        &  99.06{\small $\pm$.04} &  87.88{\small $\pm$.16} &  89.62{\small $\pm$.14} &  96.76{\small $\pm$.05} &  90.88{\small $\pm$.10} &  81.51{\small $\pm$.35} &  48.08{\small $\pm$.13} &  69.66{\small $\pm$.23} &  69.95{\small $\pm$.06} &   81.67{\small $\pm$.80} &  69.12{\small $\pm$.13} &  72.21{\small $\pm$.57} &  79.70{\small $\pm$.23} \\
\MIT         &  98.85{\small $\pm$.03} &  87.37{\small $\pm$.13} &  92.79{\small $\pm$.15} &  96.05{\small $\pm$.12} &  90.26{\small $\pm$.24} &  79.78{\small $\pm$.22} &  46.76{\small $\pm$.32} &  72.99{\small $\pm$.31} &  74.09{\small $\pm$.12} &   80.94{\small $\pm$.23} &  77.19{\small $\pm$.10} &  74.00{\small $\pm$.37} &  80.92{\small $\pm$.20} \\
\CEplusMOCO  &  98.79{\small $\pm$.03} &  87.72{\small $\pm$.09} &  91.78{\small $\pm$.14} &  96.67{\small $\pm$.16} &  90.33{\small $\pm$.06} &  80.43{\small $\pm$.15} &  47.44{\small $\pm$.17} &  68.38{\small $\pm$.19} &  73.34{\small $\pm$.14} &   79.48{\small $\pm$.16} &  74.39{\small $\pm$.15} &  73.48{\small $\pm$.21} &  80.19{\small $\pm$.14} \\
\MITplusMOCO &  99.03{\small $\pm$.03} &  87.79{\small $\pm$.21} &  93.18{\small $\pm$.05} &  96.67{\small $\pm$.03} &  91.98{\small $\pm$.08} &  80.15{\small $\pm$.30} &  47.70{\small $\pm$.13} &  72.84{\small $\pm$.34} &  75.80{\small $\pm$.13} &   78.86{\small $\pm$.29} &  76.78{\small $\pm$.06} &  74.80{\small $\pm$.58} &  81.30{\small $\pm$.19} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/linbn_res50_with_std.tex <==
\begin{tabular}{lllllll}
\toprule
{} &                      \CE &                \CEstrong &                    \MOCO &                     \MIT &              \CEplusMOCO &             \MITplusMOCO \\
\midrule
CropDisease &  97.18{\small $\pm$0.04} &  95.59{\small $\pm$0.07} &  99.06{\small $\pm$0.04} &  98.85{\small $\pm$0.03} &  98.79{\small $\pm$0.03} &  99.03{\small $\pm$0.03} \\
DeepWeeds   &  85.17{\small $\pm$0.04} &  83.29{\small $\pm$0.13} &  87.88{\small $\pm$0.16} &  87.37{\small $\pm$0.13} &  87.72{\small $\pm$0.09} &  87.79{\small $\pm$0.21} \\
Flowers102  &  84.73{\small $\pm$0.52} &  85.82{\small $\pm$0.29} &  89.62{\small $\pm$0.14} &  92.79{\small $\pm$0.15} &  91.78{\small $\pm$0.14} &  93.18{\small $\pm$0.05} \\
EuroSAT     &  94.62{\small $\pm$0.12} &  94.25{\small $\pm$0.16} &  96.76{\small $\pm$0.05} &  96.05{\small $\pm$0.12} &  96.67{\small $\pm$0.16} &  96.67{\small $\pm$0.03} \\
Resisc45    &  84.96{\small $\pm$0.25} &  84.83{\small $\pm$0.05} &  90.88{\small $\pm$0.10} &  90.26{\small $\pm$0.24} &  90.33{\small $\pm$0.06} &  91.98{\small $\pm$0.08} \\
ISIC        &  79.58{\small $\pm$0.21} &  76.81{\small $\pm$0.36} &  81.51{\small $\pm$0.35} &  79.78{\small $\pm$0.22} &  80.43{\small $\pm$0.15} &  80.15{\small $\pm$0.30} \\
ChestX      &  44.70{\small $\pm$0.20} &  43.95{\small $\pm$0.28} &  48.08{\small $\pm$0.13} &  46.76{\small $\pm$0.32} &  47.44{\small $\pm$0.17} &  47.70{\small $\pm$0.13} \\
Omniglot    &  63.88{\small $\pm$0.61} &  66.34{\small $\pm$0.40} &  69.66{\small $\pm$0.23} &  72.99{\small $\pm$0.31} &  68.38{\small $\pm$0.19} &  72.84{\small $\pm$0.34} \\
SVHN        &  66.31{\small $\pm$0.16} &  70.14{\small $\pm$0.06} &  69.95{\small $\pm$0.06} &  74.09{\small $\pm$0.12} &  73.34{\small $\pm$0.14} &  75.80{\small $\pm$0.13} \\
Kaokore     &  73.96{\small $\pm$0.16} &  72.66{\small $\pm$1.52} &  81.67{\small $\pm$0.80} &  80.94{\small $\pm$0.23} &  79.48{\small $\pm$0.16} &  78.86{\small $\pm$0.29} \\
Sketch      &  67.41{\small $\pm$0.13} &  69.85{\small $\pm$0.26} &  69.12{\small $\pm$0.13} &  77.19{\small $\pm$0.10} &  74.39{\small $\pm$0.15} &  76.78{\small $\pm$0.06} \\
DTD         &  65.48{\small $\pm$0.40} &  67.34{\small $\pm$0.22} &  72.21{\small $\pm$0.57} &  74.00{\small $\pm$0.37} &  73.48{\small $\pm$0.21} &  74.80{\small $\pm$0.58} \\
\midrule
Mean        &  75.67{\small $\pm$0.24} &  75.91{\small $\pm$0.32} &  79.70{\small $\pm$0.23} &  80.92{\small $\pm$0.20} &  80.19{\small $\pm$0.14} &  81.30{\small $\pm$0.19} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/linear_3d_bn.tex <==
\begin{tabular}{lrrrr|r}
\toprule
{} &  ARID &  Diving48 &  HMDB51 &  UCF101 &  Mean \\
\midrule
\CE       & 47.24 &      9.01 &   56.82 &   84.02 & 49.27 \\
\MOCO     & 26.92 &      6.95 &   38.35 &   66.11 & 34.58 \\
\MIT      & 48.57 &      9.45 &   58.30 &   84.93 & 50.31 \\
\CEplusMOCO  & 50.68 &      9.30 &   56.07 &   84.99 & 50.26 \\
\MITplusMOCO & 42.44 &      8.23 &   51.56 &   81.82 & 46.01 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/linear_SIN.tex <==
\begin{tabular}{l|rrrrrrrrrrrr|r}
\toprule
{} &  \rot{CropDisease} &  \rot{DeepWeeds} &  \rot{Flowers102} &  \rot{EuroSAT} &  \rot{Resisc45} &  \rot{ISIC} &  \rot{ChestX} &  \rot{Omniglot} &  \rot{SVHN} &  \rot{Kaokore} &  \rot{Sketch} &   \rot{DTD} &  \rot{Mean} \\
\midrule
\CE          &        96.27 &      79.93 &       87.16 &    92.58 &     82.74 & 78.16 &   45.09 &     73.39 & 59.10 &    76.13 &   66.94 & 54.41 & 74.33 \\
\MOCO        &        98.51 &      84.71 &       90.00 &    95.95 &     88.51 & 81.65 &   49.23 &     77.06 & 67.23 &    79.54 &   65.42 & 64.04 & 78.49 \\
\MIT         &        97.69 &      79.72 &       90.49 &    94.23 &     87.19 & 78.26 &   47.92 &     74.84 & 66.57 &    79.90 &   73.94 & 61.91 & 77.72 \\
\CEplusMOCO  &        98.31 &      83.75 &       91.08 &    95.31 &     88.69 & 79.89 &   48.89 &     73.52 & 61.41 &    80.88 &   72.30 & 63.30 & 78.11 \\
\MITplusMOCO &        98.37 &      83.60 &       93.14 &    95.16 &     89.66 & 80.25 &   49.14 &     75.06 & 63.29 &    81.85 &   73.85 & 64.41 & 78.98 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/linear_bn_res50.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
{} &  \rot{CropDisease} &  \rot{DeepWeeds} &  \rot{Flowers102} &  \rot{EuroSAT} &  \rot{Resisc45} &  \rot{ISIC} &  \rot{ChestX} &  \rot{Omniglot} &  \rot{SVHN} &  \rot{Kaokore} &  \rot{Sketch} &   \rot{DTD} &  \rot{Mean} \\
\midrule
\CE          &        97.00 &      85.28 &       90.69 &    94.70 &     85.27 & 80.09 &   44.96 &     64.47 & 66.12 &    76.25 &   67.54 & 64.89 & 76.44 \\
\MOCO        &        99.12 &      88.40 &       93.43 &    96.69 &     90.55 & 82.65 &   50.22 &     69.47 & 71.08 &    83.43 &   69.11 & 71.97 & 80.51 \\
\MIT         &        98.77 &      87.22 &       95.69 &    96.43 &     91.55 & 80.05 &   47.73 &     73.04 & 74.85 &    81.49 &   77.13 & 73.14 & 81.42 \\
\CEplusMOCO  &        98.76 &      88.38 &       94.61 &    96.49 &     90.41 & 79.75 &   48.54 &     68.29 & 73.10 &    81.12 &   74.24 & 72.82 & 80.54 \\
\MITplusMOCO &        99.08 &      87.62 &       95.88 &    96.69 &     92.10 & 81.02 &   48.76 &     73.07 & 76.42 &    81.36 &   76.40 & 74.15 & 81.88 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/linear_wide_resnet50.tex <==
\begin{tabular}{l|rrrrrrrrrrrr|r}
\toprule
{} &  \rot{CropDisease} &  \rot{DeepWeeds} &  \rot{Flowers102} &  \rot{EuroSAT} &  \rot{Resisc45} &  \rot{ISIC} &  \rot{ChestX} &  \rot{Omniglot} &  \rot{SVHN} &  \rot{Kaokore} &  \rot{Sketch} &   \rot{DTD} &  \rot{Mean} \\
\midrule
\multicolumn{14}{l}{Linear Evaluation} \\
\midrule
\CE          &        97.27 &      87.33 &       91.08 &    95.04 &     85.41 & 80.39 &   45.50 &     64.90 & 67.85 &    77.59 &   69.14 & 68.40 & 77.49 \\
\MOCO        &        99.07 &      88.23 &       92.45 &    97.10 &     90.63 & 81.62 &   49.96 &     71.72 & 71.57 &    82.10 &   69.28 & 71.33 & 80.42 \\
\MIT         &        98.52 &      86.70 &       94.90 &    95.99 &     90.55 & 79.32 &   47.62 &     70.26 & 74.76 &    81.24 &   76.62 & 74.36 & 80.90 \\
\CEplusMOCO  &        98.82 &      89.48 &       94.51 &    96.51 &     89.94 & 80.22 &   49.56 &     69.40 & 73.34 &    79.42 &   75.08 & 74.41 & 80.89 \\
\MITplusMOCO &        98.95 &      89.21 &       96.27 &    96.95 &     91.50 & 80.35 &   49.46 &     73.52 & 73.11 &    81.61 &   76.24 & 74.89 & 81.84 \\

\midrule
\multicolumn{13}{l}{Full-network finetuning} \\
\midrule

\CE          &        99.92 &      97.66 &       97.75 &    98.75 &     96.05 & 89.30 &   55.54 &     91.02 & 96.90 &    90.01 &   80.42 & 73.35 & 88.89 \\
\MOCO        &        99.88 &      96.94 &       97.84 &    98.81 &     96.17 & 89.56 &   56.70 &     91.15 & 97.13 &    89.52 &   77.08 & 74.52 & 88.78 \\
\MIT         &        99.86 &      96.99 &       98.63 &    98.62 &     95.89 & 88.76 &   55.68 &     90.77 & 97.00 &    89.52 &   80.98 & 75.32 & 89.00 \\
\CEplusMOCO  &        99.86 &      97.24 &       98.24 &    98.78 &     96.12 & 90.09 &   55.12 &     90.97 & 97.07 &    90.01 &   81.94 & 77.23 & 89.39 \\
\MITplusMOCO &        99.89 &      97.60 &       97.94 &    98.74 &     96.29 & 89.96 &   55.83 &     91.05 & 97.05 &    90.74 &   81.69 & 76.60 & 89.45 \\

\bottomrule
\end{tabular}


==> ICCV2021/Tables/object_detection.tex <==

    \begin{tabular}{l| ccc || c c c | c c c || c c c | c c c}
    \toprule
        Datasets & \multicolumn{3}{c||}{VOC0712} & \multicolumn{12}{c}{MS COCO (Trained with 1$\times$ schedule)} \\ 
        Detectors & \multicolumn{3}{c||}{FasterRCNN-R50-C4}  & \multicolumn{6}{c||}{MaskRCNN-R50-C4}  & \multicolumn{6}{c}{MaskRCNN-R50-FPN} \\ 
        Methods &  AP$^{\text{bb}}_\text{50}$ &  AP$^{\text{bb}}$ & AP$^{\text{bb}}_{\text{75}}$ &  AP$^{\text{bb}}$ &  AP$^{\text{bb}}_{\text{50}}$ & AP$^{\text{bb}}_{\text{75}}$ &  AP$^{\text{mk}}$ &  AP$^{\text{mk}}_{\text{50}}$ & AP$^{\text{mk}}_{\text{75}}$ &  AP$^{\text{bb}}$ &  AP$^{\text{bb}}_{\text{50}}$ & AP$^{\text{bb}}_{\text{75}}$ &  AP$^{\text{mk}}$ &  AP$^{\text{mk}}_{\text{50}}$ & AP$^{\text{mk}}_{\text{75}}$\\
    \midrule
    
        \CE & 81.58	&	54.63	&	60.17	&	38.91	&	59.05	&	42.14	&	33.98	&	55.39	&	36.10	&	39.84	&	60.54	&	43.60	&	36.54	&	57.65	&	39.25 \\ 
% \CEstrong & 82.85	&	56.58	&	63.27	&	39.67	&	59.72	&	42.78	&	34.59	&	56.23	&	36.82	&	40.31	&	60.94	&	44.19	&	36.88	&	58.08	&	39.64 \\ 
\MOCO & 82.48	&	57.33	&	64.03	&	39.14	&	58.74	&	42.40	&	34.29	&	55.53	&	36.62	&	39.19	&	59.54	&	42.74	&	36.03	&	56.79	&	38.75 \\ 
\MIT & 82.64	&	56.12	&	62.45	&	39.63	&	59.76	&	42.77	&	34.52	&	56.26	&	36.54	&	40.40	&	61.20	&	44.35	&	36.97	&	58.31	&	39.80 \\ 
\CEplusMOCO & \bf83.06	&	57.07	&	63.97	&	39.68	&	59.84	&	42.80	&	34.62	&	56.31	&	36.74	&	\bf40.65	&	61.38	&	44.65	&	\bf37.21	&	58.57	&	40.06 \\ 
\MITplusMOCO & 82.95	&	57.26	&	64.12	&	\bf39.95	&	60.02	&	43.12	&	\bf34.93	&	56.59	&	37.27	&	40.33	&	60.96	&	44.20	&	36.95	&	58.19	&	39.73 \\ 

% \CE & 81.58{\small $\pm$.17}	&	54.63{\small $\pm$.28}	&	60.17{\small $\pm$.40}	&	38.91{\small $\pm$.02}	&	59.05{\small $\pm$.20}	&	42.14{\small $\pm$.16}	&	33.98{\small $\pm$.04}	&	55.39{\small $\pm$.14}	&	36.10{\small $\pm$.12}	&	39.84{\small $\pm$.14}	&	60.54{\small $\pm$.13}	&	43.60{\small $\pm$.22}	&	36.54{\small $\pm$.08}	&	57.65{\small $\pm$.10}	&	39.25{\small $\pm$.18} \\ 
% \CEstrong & 82.85{\small $\pm$.19}	&	56.58{\small $\pm$.18}	&	63.27{\small $\pm$.29}	&	39.67{\small $\pm$.12}	&	59.72{\small $\pm$.23}	&	42.78{\small $\pm$.09}	&	34.59{\small $\pm$.19}	&	56.23{\small $\pm$.19}	&	36.82{\small $\pm$.16}	&	40.31{\small $\pm$.07}	&	60.94{\small $\pm$.10}	&	44.19{\small $\pm$.26}	&	36.88{\small $\pm$.06}	&	58.08{\small $\pm$.12}	&	39.64{\small $\pm$.16} \\ 
% \MOCO & 82.48{\small $\pm$.19}	&	57.33{\small $\pm$.44}	&	64.03{\small $\pm$.42}	&	39.14{\small $\pm$.18}	&	58.74{\small $\pm$.28}	&	42.40{\small $\pm$.17}	&	34.29{\small $\pm$.18}	&	55.53{\small $\pm$.26}	&	36.62{\small $\pm$.20}	&	39.19{\small $\pm$.22}	&	59.54{\small $\pm$.20}	&	42.74{\small $\pm$.40}	&	36.03{\small $\pm$.21}	&	56.79{\small $\pm$.27}	&	38.75{\small $\pm$.27} \\ 
% \MIT & 82.64{\small $\pm$.36}	&	56.12{\small $\pm$.15}	&	62.45{\small $\pm$.27}	&	39.63{\small $\pm$.11}	&	59.76{\small $\pm$.20}	&	42.77{\small $\pm$.23}	&	34.52{\small $\pm$.06}	&	56.26{\small $\pm$.15}	&	36.54{\small $\pm$.15}	&	40.40{\small $\pm$.19}	&	61.20{\small $\pm$.21}	&	44.35{\small $\pm$.34}	&	36.97{\small $\pm$.14}	&	58.31{\small $\pm$.14}	&	39.80{\small $\pm$.34} \\ 
% \CEplusMOCO & 83.06{\small $\pm$.26}	&	57.07{\small $\pm$.12}	&	63.97{\small $\pm$.62}	&	39.68{\small $\pm$.15}	&	59.84{\small $\pm$.19}	&	42.80{\small $\pm$.22}	&	34.62{\small $\pm$.12}	&	56.31{\small $\pm$.13}	&	36.74{\small $\pm$.30}	&	40.65{\small $\pm$.13}	&	61.38{\small $\pm$.17}	&	44.65{\small $\pm$.15}	&	37.21{\small $\pm$.21}	&	58.57{\small $\pm$.20}	&	40.06{\small $\pm$.45} \\ 
% \MITplusMOCO & 82.95{\small $\pm$.08}	&	57.26{\small $\pm$.25}	&	64.12{\small $\pm$.44}	&	39.95{\small $\pm$.05}	&	60.02{\small $\pm$.18}	&	43.12{\small $\pm$.17}	&	34.93{\small $\pm$.08}	&	56.59{\small $\pm$.20}	&	37.27{\small $\pm$.18}	&	40.33{\small $\pm$.17}	&	60.96{\small $\pm$.21}	&	44.20{\small $\pm$.31}	&	36.95{\small $\pm$.24}	&	58.19{\small $\pm$.33}	&	39.73{\small $\pm$.33} \\ 

    
%         \CE & 81.58$\pm$.17	&	54.63$\pm$.28	&	60.17$\pm$.40	&	38.91$\pm$.02	&	59.05$\pm$.20	&	42.14$\pm$.16	&	33.98$\pm$.04	&	55.39$\pm$.14	&	36.10$\pm$.12	&	39.84$\pm$.14	&	60.54$\pm$.13	&	43.60$\pm$.22	&	36.54$\pm$.08	&	57.65$\pm$.10	&	39.25$\pm$.18 \\ 
% % \CEstrong & 82.85$\pm$.19	&	56.58$\pm$.18	&	63.27$\pm$.29	&	39.67$\pm$.12	&	59.72$\pm$.23	&	42.78$\pm$.09	&	34.59$\pm$.19	&	56.23$\pm$.19	&	36.82$\pm$.16	&	40.31$\pm$.07	&	60.94$\pm$.10	&	44.19$\pm$.26	&	36.88$\pm$.06	&	58.08$\pm$.12	&	39.64$\pm$.16 \\ 
% \MOCO & 82.48$\pm$.19	&	57.33$\pm$.44	&	64.03$\pm$.42	&	39.14$\pm$.18	&	58.74$\pm$.28	&	42.40$\pm$.17	&	34.29$\pm$.18	&	55.53$\pm$.26	&	36.62$\pm$.20	&	39.19$\pm$.22	&	59.54$\pm$.20	&	42.74$\pm$.40	&	36.03$\pm$.21	&	56.79$\pm$.27	&	38.75$\pm$.27 \\ 
% \MIT & 82.64$\pm$.36	&	56.12$\pm$.15	&	62.45$\pm$.27	&	39.63$\pm$.11	&	59.76$\pm$.20	&	42.77$\pm$.23	&	34.52$\pm$.06	&	56.26$\pm$.15	&	36.54$\pm$.15	&	40.40$\pm$.19	&	61.20$\pm$.21	&	44.35$\pm$.34	&	36.97$\pm$.14	&	58.31$\pm$.14	&	39.80$\pm$.34 \\ 
% \CEplusMOCO & {\bf83.06}$\pm$.26	&	57.07$\pm$.12	&	63.97$\pm$.62	&	39.68$\pm$.15	&	59.84$\pm$.19	&	42.80$\pm$.22	&	34.62$\pm$.12	&	56.31$\pm$.13	&	36.74$\pm$.30	&	{\bf40.65}$\pm$.13	&	61.38$\pm$.17	&	44.65$\pm$.15	&	{\bf37.21}$\pm$.21	&	58.57$\pm$.20	&	40.06$\pm$.45 \\ 
% \MITplusMOCO & {82.95}$\pm$.08	&	57.26$\pm$.25	&	64.12$\pm$.44	&	{\bf39.95}$\pm$.05	&	60.02$\pm$.18	&	43.12$\pm$.17	&	{\bf34.93}$\pm$.08	&	56.59$\pm$.20	&	37.27$\pm$.18	&	40.33$\pm$.17	&	60.96$\pm$.21	&	44.20$\pm$.31	&	36.95$\pm$.24	&	58.19$\pm$.33	&	39.73$\pm$.33 \\ 


        % \CE 		& 81.58 & 54.63  & 60.17 & 38.90 & 59.10 & 42.18 & 33.94	&	55.40	&	35.97	&	39.68	&	60.42	&	43.52	&	36.49	&	57.60	&	39.10 \\
        % \MOCO	    & 82.49 & 57.33  & 64.03 & 38.90 & 58.39 & 42.17 & 34.05	&	55.19	&	36.38	&	39.05	&	59.39	&	42.48	&	35.92	&	56.76	&	38.51 \\
        % \MIT        & 82.64 & 56.12  & 62.45 & 39.58 & 59.62 & 42.65 & 34.47	&	56.07	&	36.58   &	40.22	&	60.93	&	44.13	&	36.81	&	58.14	&	39.34 \\
        % \CEplusMOCO & \textbf{83.06} & 57.07  & 63.97 & 39.82 & 60.02 & 42.85	& 34.71	&	56.33	&	37.06   &	\textbf{40.60}	&	61.27	&	44.60	&	\textbf{37.19}	&	58.51	&	40.18\\
        % \MITplusMOCO& 82.95 & 57.26  & 64.12 & \textbf{39.95} & 59.78 & 42.98	& \textbf{34.91}	&	56.33	&	37.28	&	40.50	&	61.17	&	44.39	&	37.17	&	58.50	&	39.83\\
        
        % \CEplusMOCO & 83.06 & 57.07  & 63.97 & 39.82 & 60.02 & 42.85	& 34.71	&	56.33	&	37.06   &	{40.60}	&	61.27	&	44.60	&	{37.19}	&	58.51	&	40.18\\
        % \MITplusMOCO& 82.95 & 57.26  & 64.12 & {39.95} & 59.78 & 42.98	& {34.91}	&	56.33	&	37.28	&	40.50	&	61.17	&	44.39	&	37.17	&	58.50	&	39.83\\
    \bottomrule
    \multicolumn{16}{l}{\footnotesize{The results of VOC0712 is the average of 5 runs. AP$^{\text{bb}}$: AP of objection detection; AP$^{\text{mk}}$: AP of instance segmentation.}} \\
    \end{tabular}
    

==> ICCV2021/Tables/object_detection_2x.tex <==


% \begin{table*}[tb]
%     \centering
    % \begin{adjustbox}{max width=\linewidth}
    \begin{tabular}{l| c c c | c c c || c c c | c c c}
    \toprule
        % Datasets & \multicolumn{12}{c}{MS COCO (Trained with 2$\times$ schedule)} \\ 
        Detectors &  \multicolumn{6}{c||}{MaskRCNN-R50-C4}  & \multicolumn{6}{c}{MaskRCNN-R50-FPN} \\ 
        Methods &   AP$^{\text{bb}}$ &  AP$^{\text{bb}}_{\text{50}}$ & AP$^{\text{bb}}_{\text{75}}$ &  AP$^{\text{mk}}$ &  AP$^{\text{mk}}_{\text{50}}$ & AP$^{\text{mk}}_{\text{75}}$ &  AP$^{\text{bb}}$ &  AP$^{\text{bb}}_{\text{50}}$ & AP$^{\text{bb}}_{\text{75}}$ &  AP$^{\text{mk}}$ &  AP$^{\text{mk}}_{\text{50}}$ & AP$^{\text{mk}}_{\text{75}}$\\
    \midrule
        % \CE             &   41.04	&	60.86	&	44.63	&	35.48	&	57.29	&	37.82 & 41.25	&	61.81	&	45.06	&	37.61	&	58.97	&	40.09 \\		
        % \MOCO           &   41.00	&	60.77	&	44.43	&	35.68	&	57.48	&	38.21 & 41.13	&	61.55	&	44.98	&	37.68	&	58.83	&	40.84 \\		
        % \MIT            &   \textbf{41.58}	&	61.72	&	44.99	&	\textbf{36.04}	&	58.16	&	38.42 & 41.66	&	62.32	&	45.59	&	37.95	&	59.52	&	40.73 \\		
        % \CEplusMOCO     &   41.28	&	61.26	&	45.06	&	35.75	&	57.60	&	38.35 & 41.77	&	62.33	&	45.78	&	38.15	&	59.63	&	41.10 \\		
        % \MITplusMOCO    &   41.29	&	61.18	&	44.97	&	35.91	&	57.72	&	38.38 & \textbf{42.10}	&	62.66	&	46.15	&	\textbf{38.47}	&	59.91	&	41.49 \\		

        \CE & 41.04	&	60.86	&	44.63	&	35.48	&	57.29	&	37.82	&	41.43	&	62.12	&	45.38	&	37.89	&	59.29	&	40.53 \\ 
% \CEstrong & 41.75	&	61.60	&	45.18	&	36.05	&	58.01	&	38.57	&	41.70	&	62.13	&	45.40	&	38.12	&	59.42	&	41.24 \\ 
\MOCO & 41.00	&	60.77	&	44.43	&	35.68	&	57.48	&	38.21	&	41.15	&	61.53	&	45.05	&	37.63	&	58.84	&	40.59 \\ 
\MIT & 41.58	&	61.72	&	44.99	&	36.04	&	58.16	&	38.42	&	41.70	&	62.39	&	45.47	&	38.03	&	59.72	&	40.66 \\ 
\CEplusMOCO & 41.28	&	61.26	&	45.06	&	35.75	&	57.60	&	38.34	&	41.77	&	62.33	&	45.78	&	38.15	&	59.63	&	41.10 \\ 
\MITplusMOCO & 41.28	&	61.18	&	44.97	&	35.91	&	57.72	&	38.38	&	41.96	&	62.58	&	45.92	&	38.37	&	59.81	&	41.36 \\ 

    \bottomrule
    \multicolumn{13}{l}{\footnotesize{AP$^{\text{bb}}$: AP of objection detection; AP$^{\text{mk}}$: AP of instance segmentation.}} \\
    \end{tabular}
    % \end{adjustbox}
    % \caption{Object detection with FasterRCNN on VOC0712; object detection and instance segmentation with Mask-RCNN on MS COCO. The models are only trained with few epochs (1$\times$ schedule in the Detectron2 setting). \CEplusMOCO or \MITplusMOCO achieve competitive results and both are outperforms its own supervised counterparts (\CE and \MIT) and the pure self-supervised model.}
%     \label{tab:od_coco_1x}
% \end{table*}


==> ICCV2021/Tables/object_detection_ce_strong.tex <==

    \begin{tabular}{l| ccc || c c c | c c c || c c c | c c c}
    \toprule
        Datasets & \multicolumn{3}{c||}{VOC0712} & \multicolumn{12}{c}{MS COCO (Trained with 1$\times$ schedule)} \\ 
        Detectors & \multicolumn{3}{c||}{FasterRCNN-R50-C4}  & \multicolumn{6}{c||}{MaskRCNN-R50-C4}  & \multicolumn{6}{c}{MaskRCNN-R50-FPN} \\ 
        Methods &  AP$^{\text{bb}}_\text{50}$ &  AP$^{\text{bb}}$ & AP$^{\text{bb}}_{\text{75}}$ &  AP$^{\text{bb}}$ &  AP$^{\text{bb}}_{\text{50}}$ & AP$^{\text{bb}}_{\text{75}}$ &  AP$^{\text{mk}}$ &  AP$^{\text{mk}}_{\text{50}}$ & AP$^{\text{mk}}_{\text{75}}$ &  AP$^{\text{bb}}$ &  AP$^{\text{bb}}_{\text{50}}$ & AP$^{\text{bb}}_{\text{75}}$ &  AP$^{\text{mk}}$ &  AP$^{\text{mk}}_{\text{50}}$ & AP$^{\text{mk}}_{\text{75}}$\\
    \midrule
        \CE & 81.58$\pm$.17	&	54.63$\pm$.28	&	60.17$\pm$.40	&	38.91$\pm$.02	&	59.05$\pm$.20	&	42.14$\pm$.16	&	33.98$\pm$.04	&	55.39$\pm$.14	&	36.10$\pm$.12	&	39.84$\pm$.14	&	60.54$\pm$.13	&	43.60$\pm$.22	&	36.54$\pm$.08	&	57.65$\pm$.10	&	39.25$\pm$.18 \\ 
\CEstrong & 82.85$\pm$.19	&	56.58$\pm$.18	&	63.27$\pm$.29	&	39.67$\pm$.12	&	59.72$\pm$.23	&	42.78$\pm$.09	&	34.59$\pm$.19	&	56.23$\pm$.19	&	36.82$\pm$.16	&	40.31$\pm$.07	&	60.94$\pm$.10	&	44.19$\pm$.26	&	36.88$\pm$.06	&	58.08$\pm$.12	&	39.64$\pm$.16 \\ 
    \bottomrule
    \multicolumn{16}{l}{\footnotesize{The results of VOC0712 is the average of 5 runs. AP$^{\text{bb}}$: AP of objection detection; AP$^{\text{mk}}$: AP of instance segmentation.}} \\
    \end{tabular}
    

==> ICCV2021/Tables/object_detection_details.tex <==

    \begin{tabular}{l| ccc || c c c | c c c || c c c | c c c}
    \toprule
        Datasets & \multicolumn{3}{c||}{VOC0712} & \multicolumn{12}{c}{MS COCO (Trained with 1$\times$ schedule)} \\ 
        Detectors & \multicolumn{3}{c||}{FasterRCNN-R50-C4}  & \multicolumn{6}{c||}{MaskRCNN-R50-C4}  & \multicolumn{6}{c}{MaskRCNN-R50-FPN} \\ 
        Methods &  AP$^{\text{bb}}_\text{50}$ &  AP$^{\text{bb}}$ & AP$^{\text{bb}}_{\text{75}}$ &  AP$^{\text{bb}}$ &  AP$^{\text{bb}}_{\text{50}}$ & AP$^{\text{bb}}_{\text{75}}$ &  AP$^{\text{mk}}$ &  AP$^{\text{mk}}_{\text{50}}$ & AP$^{\text{mk}}_{\text{75}}$ &  AP$^{\text{bb}}$ &  AP$^{\text{bb}}_{\text{50}}$ & AP$^{\text{bb}}_{\text{75}}$ &  AP$^{\text{mk}}$ &  AP$^{\text{mk}}_{\text{50}}$ & AP$^{\text{mk}}_{\text{75}}$\\
    \midrule
    
%         \CE & 81.58	&	54.63	&	60.17	&	38.91	&	59.05	&	42.14	&	33.98	&	55.39	&	36.10	&	39.84	&	60.54	&	43.60	&	36.54	&	57.65	&	39.25 \\ 
% % \CEstrong & 82.85	&	56.58	&	63.27	&	39.67	&	59.72	&	42.78	&	34.59	&	56.23	&	36.82	&	40.31	&	60.94	&	44.19	&	36.88	&	58.08	&	39.64 \\ 
% \MOCO & 82.48	&	57.33	&	64.03	&	39.14	&	58.74	&	42.40	&	34.29	&	55.53	&	36.62	&	39.19	&	59.54	&	42.74	&	36.03	&	56.79	&	38.75 \\ 
% \MIT & 82.64	&	56.12	&	62.45	&	39.63	&	59.76	&	42.77	&	34.52	&	56.26	&	36.54	&	40.40	&	61.20	&	44.35	&	36.97	&	58.31	&	39.80 \\ 
% \CEplusMOCO & 83.06	&	57.07	&	63.97	&	39.68	&	59.84	&	42.80	&	34.62	&	56.31	&	36.74	&	40.65	&	61.38	&	44.65	&	37.21	&	58.57	&	40.06 \\ 
% \MITplusMOCO & 82.95	&	57.26	&	64.12	&	39.95	&	60.02	&	43.12	&	34.93	&	56.59	&	37.27	&	40.33	&	60.96	&	44.20	&	36.95	&	58.19	&	39.73 \\ 

\CE & 81.58{\small $\pm$.17}	&	54.63{\small $\pm$.28}	&	60.17{\small $\pm$.40}	&	38.91{\small $\pm$.02}	&	59.05{\small $\pm$.20}	&	42.14{\small $\pm$.16}	&	33.98{\small $\pm$.04}	&	55.39{\small $\pm$.14}	&	36.10{\small $\pm$.12}	&	39.84{\small $\pm$.14}	&	60.54{\small $\pm$.13}	&	43.60{\small $\pm$.22}	&	36.54{\small $\pm$.08}	&	57.65{\small $\pm$.10}	&	39.25{\small $\pm$.18} \\ 
% \CEstrong & 82.85{\small $\pm$.19}	&	56.58{\small $\pm$.18}	&	63.27{\small $\pm$.29}	&	39.67{\small $\pm$.12}	&	59.72{\small $\pm$.23}	&	42.78{\small $\pm$.09}	&	34.59{\small $\pm$.19}	&	56.23{\small $\pm$.19}	&	36.82{\small $\pm$.16}	&	40.31{\small $\pm$.07}	&	60.94{\small $\pm$.10}	&	44.19{\small $\pm$.26}	&	36.88{\small $\pm$.06}	&	58.08{\small $\pm$.12}	&	39.64{\small $\pm$.16} \\ 
\MOCO & 82.48{\small $\pm$.19}	&	57.33{\small $\pm$.44}	&	64.03{\small $\pm$.42}	&	39.14{\small $\pm$.18}	&	58.74{\small $\pm$.28}	&	42.40{\small $\pm$.17}	&	34.29{\small $\pm$.18}	&	55.53{\small $\pm$.26}	&	36.62{\small $\pm$.20}	&	39.19{\small $\pm$.22}	&	59.54{\small $\pm$.20}	&	42.74{\small $\pm$.40}	&	36.03{\small $\pm$.21}	&	56.79{\small $\pm$.27}	&	38.75{\small $\pm$.27} \\ 
\MIT & 82.64{\small $\pm$.36}	&	56.12{\small $\pm$.15}	&	62.45{\small $\pm$.27}	&	39.63{\small $\pm$.11}	&	59.76{\small $\pm$.20}	&	42.77{\small $\pm$.23}	&	34.52{\small $\pm$.06}	&	56.26{\small $\pm$.15}	&	36.54{\small $\pm$.15}	&	40.40{\small $\pm$.19}	&	61.20{\small $\pm$.21}	&	44.35{\small $\pm$.34}	&	36.97{\small $\pm$.14}	&	58.31{\small $\pm$.14}	&	39.80{\small $\pm$.34} \\ 
\CEplusMOCO & 83.06{\small $\pm$.26}	&	57.07{\small $\pm$.12}	&	63.97{\small $\pm$.62}	&	39.68{\small $\pm$.15}	&	59.84{\small $\pm$.19}	&	42.80{\small $\pm$.22}	&	34.62{\small $\pm$.12}	&	56.31{\small $\pm$.13}	&	36.74{\small $\pm$.30}	&	40.65{\small $\pm$.13}	&	61.38{\small $\pm$.17}	&	44.65{\small $\pm$.15}	&	37.21{\small $\pm$.21}	&	58.57{\small $\pm$.20}	&	40.06{\small $\pm$.45} \\ 
\MITplusMOCO & 82.95{\small $\pm$.08}	&	57.26{\small $\pm$.25}	&	64.12{\small $\pm$.44}	&	39.95{\small $\pm$.05}	&	60.02{\small $\pm$.18}	&	43.12{\small $\pm$.17}	&	34.93{\small $\pm$.08}	&	56.59{\small $\pm$.20}	&	37.27{\small $\pm$.18}	&	40.33{\small $\pm$.17}	&	60.96{\small $\pm$.21}	&	44.20{\small $\pm$.31}	&	36.95{\small $\pm$.24}	&	58.19{\small $\pm$.33}	&	39.73{\small $\pm$.33} \\ 

    
%         \CE & 81.58$\pm$.17	&	54.63$\pm$.28	&	60.17$\pm$.40	&	38.91$\pm$.02	&	59.05$\pm$.20	&	42.14$\pm$.16	&	33.98$\pm$.04	&	55.39$\pm$.14	&	36.10$\pm$.12	&	39.84$\pm$.14	&	60.54$\pm$.13	&	43.60$\pm$.22	&	36.54$\pm$.08	&	57.65$\pm$.10	&	39.25$\pm$.18 \\ 
% % \CEstrong & 82.85$\pm$.19	&	56.58$\pm$.18	&	63.27$\pm$.29	&	39.67$\pm$.12	&	59.72$\pm$.23	&	42.78$\pm$.09	&	34.59$\pm$.19	&	56.23$\pm$.19	&	36.82$\pm$.16	&	40.31$\pm$.07	&	60.94$\pm$.10	&	44.19$\pm$.26	&	36.88$\pm$.06	&	58.08$\pm$.12	&	39.64$\pm$.16 \\ 
% \MOCO & 82.48$\pm$.19	&	57.33$\pm$.44	&	64.03$\pm$.42	&	39.14$\pm$.18	&	58.74$\pm$.28	&	42.40$\pm$.17	&	34.29$\pm$.18	&	55.53$\pm$.26	&	36.62$\pm$.20	&	39.19$\pm$.22	&	59.54$\pm$.20	&	42.74$\pm$.40	&	36.03$\pm$.21	&	56.79$\pm$.27	&	38.75$\pm$.27 \\ 
% \MIT & 82.64$\pm$.36	&	56.12$\pm$.15	&	62.45$\pm$.27	&	39.63$\pm$.11	&	59.76$\pm$.20	&	42.77$\pm$.23	&	34.52$\pm$.06	&	56.26$\pm$.15	&	36.54$\pm$.15	&	40.40$\pm$.19	&	61.20$\pm$.21	&	44.35$\pm$.34	&	36.97$\pm$.14	&	58.31$\pm$.14	&	39.80$\pm$.34 \\ 
% \CEplusMOCO & {\bf83.06}$\pm$.26	&	57.07$\pm$.12	&	63.97$\pm$.62	&	39.68$\pm$.15	&	59.84$\pm$.19	&	42.80$\pm$.22	&	34.62$\pm$.12	&	56.31$\pm$.13	&	36.74$\pm$.30	&	{\bf40.65}$\pm$.13	&	61.38$\pm$.17	&	44.65$\pm$.15	&	{\bf37.21}$\pm$.21	&	58.57$\pm$.20	&	40.06$\pm$.45 \\ 
% \MITplusMOCO & {82.95}$\pm$.08	&	57.26$\pm$.25	&	64.12$\pm$.44	&	{\bf39.95}$\pm$.05	&	60.02$\pm$.18	&	43.12$\pm$.17	&	{\bf34.93}$\pm$.08	&	56.59$\pm$.20	&	37.27$\pm$.18	&	40.33$\pm$.17	&	60.96$\pm$.21	&	44.20$\pm$.31	&	36.95$\pm$.24	&	58.19$\pm$.33	&	39.73$\pm$.33 \\ 


    \bottomrule
    \multicolumn{16}{l}{\footnotesize{The results of VOC0712 is the average of 5 runs. AP$^{\text{bb}}$: AP of objection detection; AP$^{\text{mk}}$: AP of instance segmentation.}} \\
    \end{tabular}
    

==> ICCV2021/Tables/object_detection_retinanet.tex <==


% \begin{table*}[tb]
%     \centering
    % \begin{adjustbox}{max width=\linewidth}
    \begin{tabular}{l| c c c | c c c }
    \toprule
        % Datasets & \multicolumn{6}{c}{MS COCO} \\ 
        Detector &  \multicolumn{6}{c}{RetinaNet-R50}  \\ 
            &   \multicolumn{3}{c|}{1$\times$ schedule} & \multicolumn{3}{c}{2$\times$ schedule}\\
        Methods &   AP$^{\text{bb}}$ &  AP$^{\text{bb}}_{\text{50}}$ & AP$^{\text{bb}}_{\text{75}}$  &   AP$^{\text{bb}}$ &  AP$^{\text{bb}}_{\text{50}}$ & AP$^{\text{bb}}_{\text{75}}$ \\
    \midrule
        \CE             & 38.46	&	58.32	&	41.19	&	40.13	&	60.02	&	43.10 \\ 
        % \CEstrong       & 39.13	&	58.77	&	41.48	&	\textbf{40.65}	&	60.48	&	43.51 \\ 
        \MOCO           & 37.65	&	56.62	&	40.29	&	39.61	&	59.14	&	42.28 \\ 
        \MIT            & 38.77	&	58.48	&	41.52	&	40.35	&	60.23	&	43.26 \\ 
        \CEplusMOCO     & \textbf{39.33}	&	58.94	&	42.24	&	40.52	&	60.11	&	43.32 \\ 
        \MITplusMOCO    & 39.24	&	58.67	&	42.23	&	40.50	&	60.34	&	43.50 \\ 


    \bottomrule
    \multicolumn{7}{l}{\footnotesize{AP$^{\text{bb}}$: AP of objection detection.}} \\
    \end{tabular}
    % \end{adjustbox}
    % \caption{Object detection with FasterRCNN on VOC0712; object detection and instance segmentation with Mask-RCNN on MS COCO. The models are only trained with few epochs (1$\times$ schedule in the Detectron2 setting). \CEplusMOCO or \MITplusMOCO achieve competitive results and both are outperforms its own supervised counterparts (\CE and \MIT) and the pure self-supervised model.}
%     \label{tab:od_coco_1x}
% \end{table*}


==> ICCV2021/Tables/robustness.tex <==
\begin{tabular}{l|c c | c c| c}
\toprule
    \multirow{2}{*}{Method} & \multicolumn{2}{c|}{ImageNet-R} & \multicolumn{2}{c|}{ImageNet-A} & ImageNet-C \\ 
    % \cline{2-6}
    & Top-1(\%) & ECE(\%) & Top-1(\%) & ECE(\%) & mCE(\%) \\
\midrule
    \CE &  35.83 & 19.45 & 3.35 & 55.03 & 60.80 \\
    % \CEstrong &  41.24 & 17.90 & 8.01 & 50.81 & 68.90 \\
    \MOCO & 26.51 & 25.14 & 2.85 & 48.47 & 68.87  \\
    \MIT & {\bf42.01} & {\bf13.40} & {\bf7.36} & {\bf46.78} & {\bf54.23} \\
    \CEplusMOCO & {\bf41.01} & 17.87 & {\bf7.71} &  51.19 & {\bf54.27} \\
    \MITplusMOCO & 38.57 & {\bf13.60} & 6.36 & {\bf46.16} & 54.40 \\
\bottomrule
\end{tabular}

==> ICCV2021/Tables/robustness_ce_strong.tex <==
\begin{tabular}{l|c c | c c| c}
\toprule
    \multirow{2}{*}{Method} & \multicolumn{2}{c|}{ImageNet-R} & \multicolumn{2}{c|}{ImageNet-A} & ImageNet-C \\ 
    % \cline{2-6}
    & Top-1(\%) & ECE(\%) & Top-1(\%) & ECE(\%) & mCE(\%) \\
\midrule
    \CE &  35.83 & 19.45 & 3.35 & 55.03 & 60.80 \\
    \CE (torchvision) & 36.11 & 19.75 &  3.98 & 62.44  & 78.50 \\
    \CEstrong &  41.24 & 17.90 & 8.01 & 50.81 & 68.90 \\
\bottomrule
\end{tabular}

==> ICCV2021/Tables/tfmbn_ce_strong.tex <==
\begin{tabular}{l|llllllllllll|l}
\toprule
{} &             \rot{CropDisease} &               \rot{DeepWeeds} &               \rot{Flowers102} &                 \rot{EuroSAT} &                \rot{Resisc45} &                    \rot{ISIC} &                  \rot{ChestX} &                \rot{Omniglot} &                    \rot{SVHN} &                 \rot{Kaokore} &                  \rot{Sketch} &                     \rot{DTD} &                    \rot{Mean} \\
\midrule
\multicolumn{14}{l}{Full Dataset} \\
\midrule
\CE          &  99.92{\small $\pm$.02} &  97.37{\small $\pm$.13} &   93.47{\small $\pm$.30} &  98.78{\small $\pm$.09} &  96.03{\small $\pm$.09} &  88.06{\small $\pm$.36} &  55.67{\small $\pm$.56} &  90.34{\small $\pm$.29} &  97.03{\small $\pm$.12} &  88.13{\small $\pm$.40} &  79.49{\small $\pm$.27} &  73.26{\small $\pm$.56} &  88.13{\small $\pm$.27} \\
\CEstrong    &  99.90{\small $\pm$.03} &  97.17{\small $\pm$.10} &   94.30{\small $\pm$.14} &  98.65{\small $\pm$.10} &  96.00{\small $\pm$.09} &  87.34{\small $\pm$.33} &  56.01{\small $\pm$.33} &  90.64{\small $\pm$.17} &  97.14{\small $\pm$.11} &  88.12{\small $\pm$.86} &  80.56{\small $\pm$.21} &  73.42{\small $\pm$.09} &  88.27{\small $\pm$.21} \\
\midrule
\multicolumn{14}{l}{{1000 training samples}} \\
\midrule
\CE          &  93.89{\small $\pm$.40} &   87.46{\small $\pm$.57} &  88.31{\small $\pm$.43} &  94.68{\small $\pm$.30} &  79.33{\small $\pm$.26} &  78.26{\small $\pm$.96} &  40.42{\small $\pm$.48} &  44.95{\small $\pm$1.05} &   77.65{\small $\pm$.52} &  77.28{\small $\pm$1.13} &  14.87{\small $\pm$1.10} &   60.43{\small $\pm$.68} &  69.79{\small $\pm$.66} \\
\CEstrong    &  93.01{\small $\pm$.26} &  85.92{\small $\pm$1.14} &  88.05{\small $\pm$.97} &  94.70{\small $\pm$.37} &  80.25{\small $\pm$.20} &  77.52{\small $\pm$.42} &  40.84{\small $\pm$.56} &   44.36{\small $\pm$.94} &   80.09{\small $\pm$.45} &  79.20{\small $\pm$1.26} &  17.58{\small $\pm$2.08} &   63.47{\small $\pm$.79} &  70.42{\small $\pm$.79} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/tfmbn_ce_torchvision_with_std.tex <==
\begin{tabular}{lll}
\toprule
{} &                      \CE &                 \CE($^*$) \\
\midrule
CropDisease &  99.92{\small $\pm$0.02} &  99.87{\small $\pm$0.01} \\
DeepWeeds   &  97.37{\small $\pm$0.13} &  97.53{\small $\pm$0.09} \\
Flowers102  &  88.45{\small $\pm$0.40} &  95.47{\small $\pm$0.20} \\
EuroSAT     &  98.78{\small $\pm$0.09} &  98.91{\small $\pm$0.05} \\
Resisc45    &  96.03{\small $\pm$0.09} &  95.92{\small $\pm$0.19} \\
ISIC        &  88.06{\small $\pm$0.36} &  88.74{\small $\pm$0.27} \\
ChestX      &  55.67{\small $\pm$0.56} &  54.47{\small $\pm$0.35} \\
Omniglot    &  90.34{\small $\pm$0.29} &  89.99{\small $\pm$0.14} \\
SVHN        &  97.03{\small $\pm$0.12} &  96.93{\small $\pm$0.04} \\
Kaokore     &  88.13{\small $\pm$0.40} &  87.73{\small $\pm$0.30} \\
Sketch      &  79.49{\small $\pm$0.27} &  77.35{\small $\pm$1.64} \\
DTD         &  73.26{\small $\pm$0.56} &  73.84{\small $\pm$0.27} \\
\midrule
Mean        &  87.71{\small $\pm$0.27} &  88.06{\small $\pm$0.30} \\
\bottomrule
\multicolumn{3}{l}{\footnotesize $^*$: pretrained ResNet-50 model from torchvision}
\end{tabular}


==> ICCV2021/Tables/tfmbn_combine.tex <==
\begin{tabular}{l|llllllllllll|l}
\toprule
{} &             \rot{CropDisease} &               \rot{DeepWeeds} &               \rot{Flowers102} &                 \rot{EuroSAT} &                \rot{Resisc45} &                    \rot{ISIC} &                  \rot{ChestX} &                \rot{Omniglot} &                    \rot{SVHN} &                 \rot{Kaokore} &                  \rot{Sketch} &                     \rot{DTD} &                    \rot{Mean} \\
\midrule
\multicolumn{14}{l}{Full Dataset} \\
\midrule
\CE          &  99.92 &  97.37 &   93.47 &  98.78 &  96.03 &  88.06 &  55.67 &  90.34 &  97.03 &  88.13 &  79.49 &  73.26 &  88.13 \\
% \CEstrong    &  99.90 &  97.17 &   94.30 &  98.65 &  96.00 &  87.34 &  56.01 &  90.64 &  97.14 &  88.12 &  80.56 &  73.42 &  88.27 \\
\MOCO        &  99.91 &  97.39 &  93.36 &  98.85 &  96.28 &  88.13 &  56.41 &  91.10 &  97.25 &  88.92 &  77.16 &  75.49 &  88.35 \\
\MIT         &  99.91 &  96.89 &   95.37 &  98.67 &  96.01 &  87.92 &  55.08 &  90.56 &  97.11 &  87.88 &  80.14 &  74.19 &  88.31 \\
\CEplusMOCO  &  99.88 &  97.28 &   95.30 &  98.91 &  96.18 &  88.29 &  54.77 &  90.20 &  97.14 &  88.25 &  80.85 &  74.12 &  {\bf88.43} \\
\MITplusMOCO &  99.91 &  97.38 &   96.17 &  98.75 &  96.21 &  88.55 &  55.12 &  90.86 &  97.04 &  87.73 &  80.17 &  74.86 &  {\bf88.56} \\
\midrule
\multicolumn{14}{l}{{1000 training samples}} \\
\midrule
\CE          &  93.89 &   87.46 &  88.31 &  94.68 &  79.33 &  78.26 &  40.42 &  44.95 &   77.65 &  77.28 &  14.87 &   60.43 &  69.79 \\
% \CEstrong    &  93.01 &  85.92 &  88.05 &  94.70 &  80.25 &  77.52 &  40.84 &   44.36 &   80.09 &  79.20 &  17.58 &   63.47 &  70.42 \\
\MOCO        &  93.95 &   88.10 &  88.92 &  95.47 &  81.14 &  78.27 &  43.09 &  45.33 &  82.37 &   79.41 &   10.57 &  62.95 &  70.80 \\
\MIT         &  93.93 &   86.89 &  91.53 &  94.73 &  81.95 &  78.51 &  41.97 &  44.48 &   79.25 &   77.41 &   16.31 &   64.71 &  {\bf70.97} \\
\CEplusMOCO  &  93.60 &   86.83 &  91.01 &  94.51 &  80.43 &  78.68 &  41.65 &   44.08 &   79.85 &  79.14 &   15.72 &  65.07 &  70.88 \\
\MITplusMOCO &  93.82 &   87.42 &  91.93 &  95.12 &  81.28 &  78.93 &  41.77 &  44.06 &   80.51 &   78.84 &   15.57 &   66.02 &  {\bf71.27} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/tfmbn_combine_back.tex <==
\begin{tabular}{l|llllllllllll|l}
\toprule
{} &             \rot{CropDisease} &               \rot{DeepWeeds} &               \rot{Flowers102} &                 \rot{EuroSAT} &                \rot{Resisc45} &                    \rot{ISIC} &                  \rot{ChestX} &                \rot{Omniglot} &                    \rot{SVHN} &                 \rot{Kaokore} &                  \rot{Sketch} &                     \rot{DTD} &                    \rot{Mean} \\
\midrule
\multicolumn{14}{l}{Full Dataset} \\
\midrule
\CE          &  99.92{\small $\pm$.02} &  97.37{\small $\pm$.13} &   93.47{\small $\pm$.30} &  98.78{\small $\pm$.09} &  96.03{\small $\pm$.09} &  88.06{\small $\pm$.36} &  55.67{\small $\pm$.56} &  90.34{\small $\pm$.29} &  97.03{\small $\pm$.12} &  88.13{\small $\pm$.40} &  79.49{\small $\pm$.27} &  73.26{\small $\pm$.56} &  88.13{\small $\pm$.27} \\
% \CEstrong    &  99.90{\small $\pm$.03} &  97.17{\small $\pm$.10} &   94.30{\small $\pm$.14} &  98.65{\small $\pm$.10} &  96.00{\small $\pm$.09} &  87.34{\small $\pm$.33} &  56.01{\small $\pm$.33} &  90.64{\small $\pm$.17} &  97.14{\small $\pm$.11} &  88.12{\small $\pm$.86} &  80.56{\small $\pm$.21} &  73.42{\small $\pm$.09} &  88.27{\small $\pm$.21} \\
\MOCO        &  99.91{\small $\pm$.02} &  97.39{\small $\pm$.13} &  93.36{\small $\pm$2.07} &  98.85{\small $\pm$.04} &  96.28{\small $\pm$.12} &  88.13{\small $\pm$.13} &  56.41{\small $\pm$.26} &  91.10{\small $\pm$.20} &  97.25{\small $\pm$.10} &  88.92{\small $\pm$.36} &  77.16{\small $\pm$.13} &  75.49{\small $\pm$.17} &  88.35{\small $\pm$.31} \\
\MIT         &  99.91{\small $\pm$.01} &  96.89{\small $\pm$.11} &   95.37{\small $\pm$.16} &  98.67{\small $\pm$.12} &  96.01{\small $\pm$.06} &  87.92{\small $\pm$.33} &  55.08{\small $\pm$.57} &  90.56{\small $\pm$.19} &  97.11{\small $\pm$.11} &  87.88{\small $\pm$.66} &  80.14{\small $\pm$.19} &  74.19{\small $\pm$.20} &  88.31{\small $\pm$.23} \\
\CEplusMOCO  &  99.88{\small $\pm$.04} &  97.28{\small $\pm$.22} &   95.30{\small $\pm$.40} &  98.91{\small $\pm$.06} &  96.18{\small $\pm$.12} &  88.29{\small $\pm$.45} &  54.77{\small $\pm$.17} &  90.20{\small $\pm$.22} &  97.14{\small $\pm$.08} &  88.25{\small $\pm$.66} &  80.85{\small $\pm$.12} &  74.12{\small $\pm$.47} &  {\bf88.43}{\small $\pm$.25} \\
\MITplusMOCO &  99.91{\small $\pm$.02} &  97.38{\small $\pm$.07} &   96.17{\small $\pm$.34} &  98.75{\small $\pm$.05} &  96.21{\small $\pm$.07} &  88.55{\small $\pm$.47} &  55.12{\small $\pm$.16} &  90.86{\small $\pm$.14} &  97.04{\small $\pm$.09} &  87.73{\small $\pm$.25} &  80.17{\small $\pm$.26} &  74.86{\small $\pm$.47} &  {\bf88.56}{\small $\pm$.20} \\
\midrule
\multicolumn{14}{l}{{1000 training samples}} \\
\midrule
\CE          &  93.89{\small $\pm$.40} &   87.46{\small $\pm$.57} &  88.31{\small $\pm$.43} &  94.68{\small $\pm$.30} &  79.33{\small $\pm$.26} &  78.26{\small $\pm$.96} &  40.42{\small $\pm$.48} &  44.95{\small $\pm$1.05} &   77.65{\small $\pm$.52} &  77.28{\small $\pm$1.13} &  14.87{\small $\pm$1.10} &   60.43{\small $\pm$.68} &  69.79{\small $\pm$.66} \\
% \CEstrong    &  93.01{\small $\pm$.26} &  85.92{\small $\pm$1.14} &  88.05{\small $\pm$.97} &  94.70{\small $\pm$.37} &  80.25{\small $\pm$.20} &  77.52{\small $\pm$.42} &  40.84{\small $\pm$.56} &   44.36{\small $\pm$.94} &   80.09{\small $\pm$.45} &  79.20{\small $\pm$1.26} &  17.58{\small $\pm$2.08} &   63.47{\small $\pm$.79} &  70.42{\small $\pm$.79} \\
\MOCO        &  93.95{\small $\pm$.51} &   88.10{\small $\pm$.78} &  88.92{\small $\pm$.22} &  95.47{\small $\pm$.41} &  81.14{\small $\pm$.48} &  78.27{\small $\pm$.36} &  43.09{\small $\pm$.80} &  45.33{\small $\pm$1.10} &  82.37{\small $\pm$1.14} &   79.41{\small $\pm$.85} &   10.57{\small $\pm$.27} &  62.95{\small $\pm$1.08} &  70.80{\small $\pm$.67} \\
\MIT         &  93.93{\small $\pm$.08} &   86.89{\small $\pm$.57} &  91.53{\small $\pm$.23} &  94.73{\small $\pm$.52} &  81.95{\small $\pm$.21} &  78.51{\small $\pm$.62} &  41.97{\small $\pm$.24} &  44.48{\small $\pm$1.53} &   79.25{\small $\pm$.83} &   77.41{\small $\pm$.38} &   16.31{\small $\pm$.43} &   64.71{\small $\pm$.31} &  {\bf70.97}{\small $\pm$.50} \\
\CEplusMOCO  &  93.60{\small $\pm$.48} &   86.83{\small $\pm$.67} &  91.01{\small $\pm$.32} &  94.51{\small $\pm$.46} &  80.43{\small $\pm$.54} &  78.68{\small $\pm$.32} &  41.65{\small $\pm$.88} &   44.08{\small $\pm$.43} &   79.85{\small $\pm$.84} &  79.14{\small $\pm$1.09} &   15.72{\small $\pm$.24} &  65.07{\small $\pm$1.08} &  70.88{\small $\pm$.61} \\
\MITplusMOCO &  93.82{\small $\pm$.27} &   87.42{\small $\pm$.64} &  91.93{\small $\pm$.69} &  95.12{\small $\pm$.47} &  81.28{\small $\pm$.67} &  78.93{\small $\pm$.42} &  41.77{\small $\pm$.43} &  44.06{\small $\pm$1.25} &   80.51{\small $\pm$.61} &   78.84{\small $\pm$.57} &   15.57{\small $\pm$.26} &   66.02{\small $\pm$.40} &  {\bf71.27}{\small $\pm$.56} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/tfmbn_res50_lim_score.tex <==
\begin{tabular}{llllllllllllll}
\toprule
{} &             \rot{CropDisease} &                \rot{DeepWeeds} &              \rot{Flowers102} &                 \rot{EuroSAT} &                \rot{Resisc45} &                    \rot{ISIC} &                  \rot{ChestX} &                 \rot{Omniglot} &                     \rot{SVHN} &                  \rot{Kaokore} &                   \rot{Sketch} &                      \rot{DTD} &                    \rot{Mean} \\
\midrule
\CE          &  93.89{\small $\pm$.40} &   87.46{\small $\pm$.57} &  88.31{\small $\pm$.43} &  94.68{\small $\pm$.30} &  79.33{\small $\pm$.26} &  78.26{\small $\pm$.96} &  40.42{\small $\pm$.48} &  44.95{\small $\pm$1.05} &   77.65{\small $\pm$.52} &  77.28{\small $\pm$1.13} &  14.87{\small $\pm$1.10} &   60.43{\small $\pm$.68} &  69.79{\small $\pm$.66} \\
\CEstrong    &  93.01{\small $\pm$.26} &  85.92{\small $\pm$1.14} &  88.05{\small $\pm$.97} &  94.70{\small $\pm$.37} &  80.25{\small $\pm$.20} &  77.52{\small $\pm$.42} &  40.84{\small $\pm$.56} &   44.36{\small $\pm$.94} &   80.09{\small $\pm$.45} &  79.20{\small $\pm$1.26} &  17.58{\small $\pm$2.08} &   63.47{\small $\pm$.79} &  70.42{\small $\pm$.79} \\
\MOCO        &  93.95{\small $\pm$.51} &   88.10{\small $\pm$.78} &  88.92{\small $\pm$.22} &  95.47{\small $\pm$.41} &  81.14{\small $\pm$.48} &  78.27{\small $\pm$.36} &  43.09{\small $\pm$.80} &  45.33{\small $\pm$1.10} &  82.37{\small $\pm$1.14} &   79.41{\small $\pm$.85} &   10.57{\small $\pm$.27} &  62.95{\small $\pm$1.08} &  70.80{\small $\pm$.67} \\
\MIT         &  93.93{\small $\pm$.08} &   86.89{\small $\pm$.57} &  91.53{\small $\pm$.23} &  94.73{\small $\pm$.52} &  81.95{\small $\pm$.21} &  78.51{\small $\pm$.62} &  41.97{\small $\pm$.24} &  44.48{\small $\pm$1.53} &   79.25{\small $\pm$.83} &   77.41{\small $\pm$.38} &   16.31{\small $\pm$.43} &   64.71{\small $\pm$.31} &  70.97{\small $\pm$.50} \\
\CEplusMOCO  &  93.60{\small $\pm$.48} &   86.83{\small $\pm$.67} &  91.01{\small $\pm$.32} &  94.51{\small $\pm$.46} &  80.43{\small $\pm$.54} &  78.68{\small $\pm$.32} &  41.65{\small $\pm$.88} &   44.08{\small $\pm$.43} &   79.85{\small $\pm$.84} &  79.14{\small $\pm$1.09} &   15.72{\small $\pm$.24} &  65.07{\small $\pm$1.08} &  70.88{\small $\pm$.61} \\
\MITplusMOCO &  93.82{\small $\pm$.27} &   87.42{\small $\pm$.64} &  91.93{\small $\pm$.69} &  95.12{\small $\pm$.47} &  81.28{\small $\pm$.67} &  78.93{\small $\pm$.42} &  41.77{\small $\pm$.43} &  44.06{\small $\pm$1.25} &   80.51{\small $\pm$.61} &   78.84{\small $\pm$.57} &   15.57{\small $\pm$.26} &   66.02{\small $\pm$.40} &  71.27{\small $\pm$.56} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/tfmbn_res50_lim_with_std.tex <==
\begin{tabular}{llllll}
\toprule
{} &                      \CE &                    \MOCO &                     \MIT &              \CEplusMOCO &             \MITplusMOCO \\
\midrule
CropDisease &  93.89{\small $\pm$0.40} &  93.95{\small $\pm$0.51} &  93.93{\small $\pm$0.08} &  93.60{\small $\pm$0.48} &  93.82{\small $\pm$0.27} \\
DeepWeeds   &  87.46{\small $\pm$0.57} &  88.10{\small $\pm$0.78} &  86.89{\small $\pm$0.57} &  86.83{\small $\pm$0.67} &  87.42{\small $\pm$0.64} \\
Flowers102  &  88.31{\small $\pm$0.43} &  88.92{\small $\pm$0.22} &  91.53{\small $\pm$0.23} &  91.01{\small $\pm$0.32} &  91.93{\small $\pm$0.69} \\
EuroSAT     &  94.68{\small $\pm$0.30} &  95.47{\small $\pm$0.41} &  94.73{\small $\pm$0.52} &  94.51{\small $\pm$0.46} &  95.12{\small $\pm$0.47} \\
Resisc45    &  79.33{\small $\pm$0.26} &  81.14{\small $\pm$0.48} &  81.95{\small $\pm$0.21} &  80.43{\small $\pm$0.54} &  81.28{\small $\pm$0.67} \\
ISIC        &  78.26{\small $\pm$0.96} &  78.27{\small $\pm$0.36} &  78.51{\small $\pm$0.62} &  78.68{\small $\pm$0.32} &  78.93{\small $\pm$0.42} \\
ChestX      &  40.42{\small $\pm$0.48} &  43.09{\small $\pm$0.80} &  41.97{\small $\pm$0.24} &  41.65{\small $\pm$0.88} &  41.77{\small $\pm$0.43} \\
Omniglot    &  44.95{\small $\pm$1.05} &  45.33{\small $\pm$1.10} &  44.48{\small $\pm$1.53} &  44.08{\small $\pm$0.43} &  44.06{\small $\pm$1.25} \\
SVHN        &  77.65{\small $\pm$0.52} &  82.37{\small $\pm$1.14} &  79.25{\small $\pm$0.83} &  79.85{\small $\pm$0.84} &  80.51{\small $\pm$0.61} \\
Kaokore     &  77.28{\small $\pm$1.13} &  79.41{\small $\pm$0.85} &  77.41{\small $\pm$0.38} &  79.14{\small $\pm$1.09} &  78.84{\small $\pm$0.57} \\
Sketch      &  14.87{\small $\pm$1.10} &  10.57{\small $\pm$0.27} &  16.31{\small $\pm$0.43} &  15.72{\small $\pm$0.24} &  15.57{\small $\pm$0.26} \\
DTD         &  60.43{\small $\pm$0.68} &  62.95{\small $\pm$1.08} &  64.71{\small $\pm$0.31} &  65.07{\small $\pm$1.08} &  66.02{\small $\pm$0.40} \\
\midrule
Mean        &  69.79{\small $\pm$0.66} &  70.80{\small $\pm$0.67} &  70.97{\small $\pm$0.50} &  70.88{\small $\pm$0.61} &  71.27{\small $\pm$0.56} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/tfmbn_res50_score.tex <==
\begin{tabular}{llllllllllllll}
\toprule
{} &             \rot{CropDisease} &               \rot{DeepWeeds} &               \rot{Flowers102} &                 \rot{EuroSAT} &                \rot{Resisc45} &                    \rot{ISIC} &                  \rot{ChestX} &                \rot{Omniglot} &                    \rot{SVHN} &                 \rot{Kaokore} &                  \rot{Sketch} &                     \rot{DTD} &                    \rot{Mean} \\
\midrule
\CE          &  99.92{\small $\pm$.02} &  97.37{\small $\pm$.13} &   93.47{\small $\pm$.30} &  98.78{\small $\pm$.09} &  96.03{\small $\pm$.09} &  88.06{\small $\pm$.36} &  55.67{\small $\pm$.56} &  90.34{\small $\pm$.29} &  97.03{\small $\pm$.12} &  88.13{\small $\pm$.40} &  79.49{\small $\pm$.27} &  73.26{\small $\pm$.56} &  88.13{\small $\pm$.27} \\
\CEstrong    &  99.90{\small $\pm$.03} &  97.17{\small $\pm$.10} &   94.30{\small $\pm$.14} &  98.65{\small $\pm$.10} &  96.00{\small $\pm$.09} &  87.34{\small $\pm$.33} &  56.01{\small $\pm$.33} &  90.64{\small $\pm$.17} &  97.14{\small $\pm$.11} &  88.12{\small $\pm$.86} &  80.56{\small $\pm$.21} &  73.42{\small $\pm$.09} &  88.27{\small $\pm$.21} \\
\MOCO        &  99.91{\small $\pm$.02} &  97.39{\small $\pm$.13} &  93.36{\small $\pm$2.07} &  98.85{\small $\pm$.04} &  96.28{\small $\pm$.12} &  88.13{\small $\pm$.13} &  56.41{\small $\pm$.26} &  91.10{\small $\pm$.20} &  97.25{\small $\pm$.10} &  88.92{\small $\pm$.36} &  77.16{\small $\pm$.13} &  75.49{\small $\pm$.17} &  88.35{\small $\pm$.31} \\
\MIT         &  99.91{\small $\pm$.01} &  96.89{\small $\pm$.11} &   95.37{\small $\pm$.16} &  98.67{\small $\pm$.12} &  96.01{\small $\pm$.06} &  87.92{\small $\pm$.33} &  55.08{\small $\pm$.57} &  90.56{\small $\pm$.19} &  97.11{\small $\pm$.11} &  87.88{\small $\pm$.66} &  80.14{\small $\pm$.19} &  74.19{\small $\pm$.20} &  88.31{\small $\pm$.23} \\
\CEplusMOCO  &  99.88{\small $\pm$.04} &  97.28{\small $\pm$.22} &   95.30{\small $\pm$.40} &  98.91{\small $\pm$.06} &  96.18{\small $\pm$.12} &  88.29{\small $\pm$.45} &  54.77{\small $\pm$.17} &  90.20{\small $\pm$.22} &  97.14{\small $\pm$.08} &  88.25{\small $\pm$.66} &  80.85{\small $\pm$.12} &  74.12{\small $\pm$.47} &  88.43{\small $\pm$.25} \\
\MITplusMOCO &  99.91{\small $\pm$.02} &  97.38{\small $\pm$.07} &   96.17{\small $\pm$.34} &  98.75{\small $\pm$.05} &  96.21{\small $\pm$.07} &  88.55{\small $\pm$.47} &  55.12{\small $\pm$.16} &  90.86{\small $\pm$.14} &  97.04{\small $\pm$.09} &  87.73{\small $\pm$.25} &  80.17{\small $\pm$.26} &  74.86{\small $\pm$.47} &  88.56{\small $\pm$.20} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/tfmbn_res50_with_std.tex <==
\begin{tabular}{lllllll}
\toprule
{} &                      \CE &                \CEstrong &                    \MOCO &                     \MIT &              \CEplusMOCO &             \MITplusMOCO \\
\midrule
CropDisease &  99.92{\small $\pm$0.02} &  99.90{\small $\pm$0.03} &  99.91{\small $\pm$0.02} &  99.91{\small $\pm$0.01} &  99.88{\small $\pm$0.04} &  99.91{\small $\pm$0.02} \\
DeepWeeds   &  97.37{\small $\pm$0.13} &  97.17{\small $\pm$0.10} &  97.39{\small $\pm$0.13} &  96.89{\small $\pm$0.11} &  97.28{\small $\pm$0.22} &  97.38{\small $\pm$0.07} \\
Flowers102  &  93.47{\small $\pm$0.30} &  94.30{\small $\pm$0.14} &  93.36{\small $\pm$2.07} &  95.37{\small $\pm$0.16} &  95.30{\small $\pm$0.40} &  96.17{\small $\pm$0.34} \\
EuroSAT     &  98.78{\small $\pm$0.09} &  98.65{\small $\pm$0.10} &  98.85{\small $\pm$0.04} &  98.67{\small $\pm$0.12} &  98.91{\small $\pm$0.06} &  98.75{\small $\pm$0.05} \\
Resisc45    &  96.03{\small $\pm$0.09} &  96.00{\small $\pm$0.09} &  96.28{\small $\pm$0.12} &  96.01{\small $\pm$0.06} &  96.18{\small $\pm$0.12} &  96.21{\small $\pm$0.07} \\
ISIC        &  88.06{\small $\pm$0.36} &  87.34{\small $\pm$0.33} &  88.13{\small $\pm$0.13} &  87.92{\small $\pm$0.33} &  88.29{\small $\pm$0.45} &  88.55{\small $\pm$0.47} \\
ChestX      &  55.67{\small $\pm$0.56} &  56.01{\small $\pm$0.33} &  56.41{\small $\pm$0.26} &  55.08{\small $\pm$0.57} &  54.77{\small $\pm$0.17} &  55.12{\small $\pm$0.16} \\
Omniglot    &  90.34{\small $\pm$0.29} &  90.64{\small $\pm$0.17} &  91.10{\small $\pm$0.20} &  90.56{\small $\pm$0.19} &  90.20{\small $\pm$0.22} &  90.86{\small $\pm$0.14} \\
SVHN        &  97.03{\small $\pm$0.12} &  97.14{\small $\pm$0.11} &  97.25{\small $\pm$0.10} &  97.11{\small $\pm$0.11} &  97.14{\small $\pm$0.08} &  97.04{\small $\pm$0.09} \\
Kaokore     &  88.13{\small $\pm$0.40} &  88.12{\small $\pm$0.86} &  88.92{\small $\pm$0.36} &  87.88{\small $\pm$0.66} &  88.25{\small $\pm$0.66} &  87.73{\small $\pm$0.25} \\
Sketch      &  79.49{\small $\pm$0.27} &  80.56{\small $\pm$0.21} &  77.16{\small $\pm$0.13} &  80.14{\small $\pm$0.19} &  80.85{\small $\pm$0.12} &  80.17{\small $\pm$0.26} \\
DTD         &  73.26{\small $\pm$0.56} &  73.42{\small $\pm$0.09} &  75.49{\small $\pm$0.17} &  74.19{\small $\pm$0.20} &  74.12{\small $\pm$0.47} &  74.86{\small $\pm$0.47} \\
\midrule
Mean        &  88.13{\small $\pm$0.27} &  88.27{\small $\pm$0.21} &  88.35{\small $\pm$0.31} &  88.31{\small $\pm$0.23} &  88.43{\small $\pm$0.25} &  88.56{\small $\pm$0.20} \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/tmp.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
{} &  \rot{CropDisease} &  \rot{DeepWeeds} &  \rot{Flowers102} &  \rot{EuroSAT} &  \rot{Resisc45} &  \rot{ISIC} &  \rot{ChestX} &  \rot{Omniglot} &  \rot{SVHN} &  \rot{Kaokore} &  \rot{Sketch} &   \rot{DTD} &  \rot{Mean} \\
\midrule
\CE          &        97.00 &      85.28 &       90.69 &    94.70 &     85.27 & 80.09 &   44.96 &     64.47 & 66.12 &    76.25 &   67.54 & 64.89 & 76.44 \\
\MOCO        &        99.12 &      88.40 &       93.43 &    96.69 &     90.55 & 82.65 &   50.22 &     69.47 & 71.08 &    83.43 &   69.11 & 71.97 & 80.51 \\
\MIT         &        98.77 &      87.22 &       95.69 &    96.43 &     91.55 & 80.05 &   47.73 &     73.04 & 74.85 &    81.49 &   77.13 & 73.14 & 81.42 \\
\CEplusMOCO  &        98.76 &      88.38 &       94.61 &    96.49 &     90.41 & 79.75 &   48.54 &     68.29 & 73.10 &    81.12 &   74.24 & 72.82 & 80.54 \\
\MITplusMOCO &        99.08 &      87.62 &       95.88 &    96.69 &     92.10 & 81.02 &   48.76 &     73.07 & 76.42 &    81.36 &   76.40 & 74.15 & 81.88 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/transfer_bn_res50.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
{} &  \rot{CropDisease} &  \rot{DeepWeeds} &  \rot{Flowers102} &  \rot{EuroSAT} &  \rot{Resisc45} &  \rot{ISIC} &  \rot{ChestX} &  \rot{Omniglot} &  \rot{SVHN} &  \rot{Kaokore} &  \rot{Sketch} &   \rot{DTD} &  \rot{Mean} \\
\midrule
\CE          &        99.94 &      97.22 &       98.04 &    98.80 &     95.98 & 89.86 &   56.17 &     90.29 & 96.95 &    90.26 &   79.51 & 72.07 & 88.76 \\
\MOCO        &        99.91 &      97.32 &       97.45 &    98.88 &     96.24 & 90.13 &   56.93 &     91.27 & 97.19 &    89.40 &   77.46 & 72.61 & 88.73 \\
\MIT         &        99.93 &      96.75 &       98.24 &    98.69 &     95.87 & 88.93 &   55.68 &     90.64 & 96.99 &    88.19 &   80.67 & 74.31 & 88.74 \\
\CEplusMOCO  &        99.89 &      97.17 &       98.24 &    98.93 &     95.87 & 89.23 &   55.70 &     90.49 & 97.00 &    89.16 &   81.00 & 73.62 & 88.86 \\
\MITplusMOCO &        99.90 &      96.98 &       97.65 &    98.84 &     96.10 & 89.16 &   56.73 &     91.07 & 96.99 &    89.52 &   80.55 & 75.53 & 89.08 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/transfer_bn_res50_lim_0.25.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
{} &  \rot{CropDisease} &  \rot{DeepWeeds} &  \rot{Flowers102} &  \rot{EuroSAT} &  \rot{Resisc45} &  \rot{ISIC} &  \rot{ChestX} &  \rot{Omniglot} &  \rot{SVHN} &  \rot{Kaokore} &  \rot{Sketch} &   \rot{DTD} &  \rot{Mean} \\
\midrule
\CE          &        99.55 &      93.84 &       89.12 &    98.12 &     91.41 & 81.35 &   47.63 &     70.16 & 94.47 &    83.80 &   57.93 & 60.00 & 80.61 \\
\MOCO        &        99.63 &      93.78 &       89.02 &    98.21 &     91.84 & 82.21 &   49.69 &     73.04 & 95.51 &    84.77 &   49.22 & 62.77 & 80.81 \\
\MIT         &        99.44 &      93.13 &       90.20 &    97.67 &     91.68 & 80.88 &   47.87 &     70.41 & 94.77 &    83.56 &   59.89 & 64.04 & 81.13 \\
\CEplusMOCO  &        99.49 &      92.94 &       90.10 &    98.02 &     92.12 & 81.72 &   48.53 &     71.07 & 94.91 &    82.83 &   60.00 & 65.21 & 81.41 \\
\MITplusMOCO &        99.56 &      93.70 &       90.49 &    97.99 &     92.10 & 81.12 &   48.16 &     71.40 & 95.15 &    84.17 &   59.30 & 65.48 & 81.55 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/transfer_bn_res50_lim_1000.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
{} &  \rot{CropDisease} &  \rot{DeepWeeds} &  \rot{Flowers102} &  \rot{EuroSAT} &  \rot{Resisc45} &  \rot{ISIC} &  \rot{ChestX} &  \rot{Omniglot} &  \rot{SVHN} &  \rot{Kaokore} &  \rot{Sketch} &   \rot{DTD} &  \rot{Mean} \\
\midrule
\CE          &        93.01 &      86.63 &       80.10 &    95.22 &     79.47 & 79.36 &   41.25 &     41.81 & 77.04 &    81.00 &   16.89 & 60.48 & 69.35 \\
\MOCO        &        93.54 &      88.55 &       81.47 &    95.78 &     80.84 & 79.09 &   42.39 &     45.80 & 83.55 &    81.36 &   10.24 & 61.91 & 70.38 \\
\MIT         &        93.40 &      86.19 &       82.06 &    95.10 &     81.90 & 79.06 &   41.72 &     41.88 & 80.57 &    79.78 &   16.47 & 64.10 & 70.19 \\
\CEplusMOCO  &        92.87 &      87.64 &       82.84 &    95.19 &     81.63 & 79.69 &   41.49 &     41.91 & 80.56 &    79.90 &   16.17 & 65.11 & 70.42 \\
\MITplusMOCO &        93.29 &      87.14 &       82.16 &    95.58 &     82.88 & 79.02 &   41.69 &     41.55 & 81.70 &    80.51 &   15.29 & 65.05 & 70.49 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/transfer_wide_resnet50.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
{} &  \rot{CropDisease} &  \rot{DeepWeeds} &  \rot{Flowers102} &  \rot{EuroSAT} &  \rot{Resisc45} &  \rot{ISIC} &  \rot{ChestX} &  \rot{Omniglot} &  \rot{SVHN} &  \rot{Kaokore} &  \rot{Sketch} &   \rot{DTD} &  \rot{Mean} \\
\midrule
\CE          &        99.92 &      97.66 &       97.75 &    98.75 &     96.05 & 89.30 &   55.54 &     91.02 & 96.90 &    90.01 &   80.42 & 73.35 & 88.89 \\
\MOCO        &        99.88 &      96.94 &       97.84 &    98.81 &     96.17 & 89.56 &   56.70 &     91.15 & 97.13 &    89.52 &   77.08 & 74.52 & 88.78 \\
\MIT         &        99.86 &      96.99 &       98.63 &    98.62 &     95.89 & 88.76 &   55.68 &     90.77 & 97.00 &    89.52 &   80.98 & 75.32 & 89.00 \\
\CEplusMOCO  &        99.86 &      97.24 &       98.24 &    98.78 &     96.12 & 90.09 &   55.12 &     90.97 & 97.07 &    90.01 &   81.94 & 77.23 & 89.39 \\
\MITplusMOCO &        99.89 &      97.60 &       97.94 &    98.74 &     96.29 & 89.96 &   55.83 &     91.05 & 97.05 &    90.74 &   81.69 & 76.60 & 89.45 \\
\bottomrule
\end{tabular}


==> ICCV2021/Tables/transferbn_scratch.tex <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
{} &  \rot{ChestX} &  \rot{CropDisease} &   \rot{DTD} &  \rot{DeepWeeds} &  \rot{EuroSAT} &  \rot{Flowers102} &  \rot{ISIC} &  \rot{Kaokore} &  \rot{Omniglot} &  \rot{Resisc45} &  \rot{SVHN} &  \rot{Sketch} &  \rot{Mean} \\
\midrule
scratch &   44.19 &        98.21 & 21.60 &      80.03 &    94.67 &       63.14 & 76.70 &    75.52 &     86.65 &     81.74 & 94.58 &   47.85 & 72.07 \\
\bottomrule
\end{tabular}

